Changing Bases with Pipe Dream Combinatorics

Lascoux and Sch\"utzenberger introduced Schubert and Grothendieck polynomials to study the cohomology and K-theory of the complete flag variety. We present explicit combinatorial rules for expressing Grothendieck polynomials in the basis of Schubert polynomials, and vice versa, using the bumpless pipe dreams (BPDs) of Lam, Lee, and Shimozono. A key advantage of BPDs is that they are naturally back stable, which allows us to give a combinatorial formula for expanding back stable Grothendieck polynomials in terms of back stable Schubert polynomials. We also provide pipe dream interpretations for the rules originally given by Lenart (Grothendieck to Schubert) and Lascoux (Schubert to Grothendieck), which were previously formulated in terms of binary triangular arrays. We give new proofs of these results, relying on Knutson's co-transition recurrences. As a consequence, we obtain a formula for expanding Grothendieck polynomials into Schubert polynomials using chains in Bruhat order. The key connection between the pipe dream and BPD change of basis formulas is the canonical bijection of Gao and Huang. We show that co-permutations are preserved by this map.

==> (inline-0) <==
\begin{tikzpicture}[x=1.25em,y=1.25em]
			\draw[step=1,gray, thin] (0,0) grid (4, -4);
			\draw[color=black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color=blue](1/2, -1)--(1/2, -1/2)--(1, -1/2);
			\draw[thick,rounded corners,color=blue](1, -1/2)--(2, -1/2);
			\draw[thick,rounded corners,color=blue](2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color=blue](3, -1/2)--(4, -1/2);
			\draw[thick,rounded corners,color=blue](1/2, -1)--(1/2, -2);
			\draw[thick,rounded corners,color=blue](7/2, -2)--(7/2, -3/2)--(4, -3/2);
			\draw[thick,rounded corners,color=blue](1/2, -2)--(1/2, -3);
			\draw[thick,rounded corners,color=blue](3/2, -3)--(3/2, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color=blue](2, -5/2)--(3, -5/2);
			\draw[thick,rounded corners,color=blue](3, -5/2)--(4, -5/2);
			\draw[thick,rounded corners,color=blue](7/2, -2)--(7/2, -3);
			\draw[thick,rounded corners,color=blue](1/2, -3)--(1/2, -4);
			\draw[thick,rounded corners,color=blue](3/2, -3)--(3/2, -4);
			\draw[thick,rounded corners,color=blue](5/2, -4)--(5/2, -7/2)--(3, -7/2);
			\draw[thick,rounded corners,color=blue](3, -7/2)--(4, -7/2);
			\draw[thick,rounded corners,color=blue](7/2, -3)--(7/2, -4);
			\node at (1/2, -9/2){1};
			\node at (9/2, -1/2){1};
			\node at (3/2, -9/2){2};
			\node at (9/2, -3/2){4};
			\node at (5/2, -9/2){3};
			\node at (9/2, -5/2){2};
			\node at (7/2, -9/2){4};
			\node at (9/2, -7/2){3};
		\end{tikzpicture}
		\hspace{2em}
		\begin{tikzpicture}[x=1.25em,y=1.25em]
			\draw[step=1,gray, thin] (0,0) grid (4, -4);
			\draw[color=black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color=blue](3/2, -1)--(3/2, -1/2)--(2, -1/2);
			\draw[thick,rounded corners,color=blue](2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color=blue](3, -1/2)--(4, -1/2);
			\draw[thick,rounded corners,color=blue](1/2, -2)--(1/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color=blue](3/2, -1)--(3/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color=blue](7/2, -2)--(7/2, -3/2)--(4, -3/2);
			\draw[thick,rounded corners,color=blue](1/2, -2)--(1/2, -3);
			\draw[thick,rounded corners,color=blue](3/2, -3)--(3/2, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color=blue](2, -5/2)--(3, -5/2);
			\draw[thick,rounded corners,color=blue](3, -5/2)--(4, -5/2);
			\draw[thick,rounded corners,color=blue](7/2, -2)--(7/2, -3);
			\draw[thick,rounded corners,color=blue](1/2, -3)--(1/2, -4);
			\draw[thick,rounded corners,color=blue](3/2, -3)--(3/2, -4);
			\draw[thick,rounded corners,color=blue](5/2, -4)--(5/2, -7/2)--(3, -7/2);
			\draw[thick,rounded corners,color=blue](3, -7/2)--(4, -7/2);
			\draw[thick,rounded corners,color=blue](7/2, -3)--(7/2, -4);
			\node at (1/2, -9/2){1};
			\node at (9/2, -1/2){1};
			\node at (3/2, -9/2){2};
			\node at (9/2, -3/2){4};
			\node at (5/2, -9/2){3};
			\node at (9/2, -5/2){2};
			\node at (7/2, -9/2){4};
			\node at (9/2, -7/2){3};
		\end{tikzpicture}
		\hspace{2em}
		\begin{tikzpicture}[x=1.25em,y=1.25em]
			\draw[step=1,gray, thin] (0,0) grid (4, -4);
			\draw[color=black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color=blue](5/2, -1)--(5/2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color=blue](3, -1/2)--(4, -1/2);
			\draw[thick,rounded corners,color=blue](1/2, -2)--(1/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color=blue](1, -3/2)--(2, -3/2);
			\draw[thick,rounded corners,color=blue](5/2, -1)--(5/2, -3/2)--(2, -3/2);
			\draw[thick,rounded corners,color=blue](7/2, -2)--(7/2, -3/2)--(4, -3/2);
			\draw[thick,rounded corners,color=blue](1/2, -2)--(1/2, -3);
			\draw[thick,rounded corners,color=blue](3/2, -3)--(3/2, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color=blue](2, -5/2)--(3, -5/2);
			\draw[thick,rounded corners,color=blue](3, -5/2)--(4, -5/2);
			\draw[thick,rounded corners,color=blue](7/2, -2)--(7/2, -3);
			\draw[thick,rounded corners,color=blue](1/2, -3)--(1/2, -4);
			\draw[thick,rounded corners,color=blue](3/2, -3)--(3/2, -4);
			\draw[thick,rounded corners,color=blue](5/2, -4)--(5/2, -7/2)--(3, -7/2);
			\draw[thick,rounded corners,color=blue](3, -7/2)--(4, -7/2);
			\draw[thick,rounded corners,color=blue](7/2, -3)--(7/2, -4);
			\node at (1/2, -9/2){1};
			\node at (9/2, -1/2){1};
			\node at (3/2, -9/2){2};
			\node at (9/2, -3/2){4};
			\node at (5/2, -9/2){3};
			\node at (9/2, -5/2){2};
			\node at (7/2, -9/2){4};
			\node at (9/2, -7/2){3};
		\end{tikzpicture}
\begin{tikzpicture}[x=1.25em,y=1.25em]
			\draw[step=1,gray, thin] (0,0) grid (4, -4);
			\draw[color=black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color=ForestGreen](1/2, 0)--(1/2, -1/2)--(1, -1/2);
			\draw[thick,rounded corners,color=ForestGreen](1, -1/2)--(2, -1/2);
			\draw[thick,rounded corners,color=ForestGreen](3/2, 0)--(3/2, -1);
			\draw[thick,rounded corners,color=ForestGreen](2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color=ForestGreen](5/2, 0)--(5/2, -1);
			\draw[thick,rounded corners,color=ForestGreen](3, -1/2)--(4, -1/2);
			\draw[thick,rounded corners,color=ForestGreen](7/2, 0)--(7/2, -1);
			\draw[thick,rounded corners,color=ForestGreen](3/2, -1)--(3/2, -2);
			\draw[thick,rounded corners,color=ForestGreen](5/2, -1)--(5/2, -2);
			\draw[thick,rounded corners,color=ForestGreen](7/2, -1)--(7/2, -3/2)--(4, -3/2);
			\draw[thick,rounded corners,color=ForestGreen](3/2, -2)--(3/2, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color=ForestGreen](2, -5/2)--(3, -5/2);
			\draw[thick,rounded corners,color=ForestGreen](5/2, -2)--(5/2, -3);
			\draw[thick,rounded corners,color=ForestGreen](3, -5/2)--(4, -5/2);
			\draw[thick,rounded corners,color=ForestGreen](5/2, -3)--(5/2, -7/2)--(3, -7/2);
			\draw[thick,rounded corners,color=ForestGreen](3, -7/2)--(4, -7/2);
			\node at (1/2, 1/2){1};
			\node at (9/2, -1/2){1};
			\node at (3/2, 1/2){2};
			\node at (9/2, -3/2){4};
			\node at (5/2, 1/2){3};
			\node at (9/2, -5/2){2};
			\node at (7/2, 1/2){4};
			\node at (9/2, -7/2){3};
		\end{tikzpicture}
		\hspace{2em}
		\begin{tikzpicture}[x=1.25em,y=1.25em]
			\draw[step=1,gray, thin] (0,0) grid (4, -4);
			\draw[color=black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color=ForestGreen](1/2, 0)--(1/2, -1);
			\draw[thick,rounded corners,color=ForestGreen](3/2, 0)--(3/2, -1/2)--(2, -1/2);
			\draw[thick,rounded corners,color=ForestGreen](2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color=ForestGreen](5/2, 0)--(5/2, -1);
			\draw[thick,rounded corners,color=ForestGreen](3, -1/2)--(4, -1/2);
			\draw[thick,rounded corners,color=ForestGreen](7/2, 0)--(7/2, -1);
			\draw[thick,rounded corners,color=ForestGreen](1/2, -1)--(1/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color=ForestGreen](3/2, -2)--(3/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color=ForestGreen](5/2, -1)--(5/2, -2);
			\draw[thick,rounded corners,color=ForestGreen](7/2, -1)--(7/2, -3/2)--(4, -3/2);
			\draw[thick,rounded corners,color=ForestGreen](3/2, -2)--(3/2, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color=ForestGreen](2, -5/2)--(3, -5/2);
			\draw[thick,rounded corners,color=ForestGreen](5/2, -2)--(5/2, -3);
			\draw[thick,rounded corners,color=ForestGreen](3, -5/2)--(4, -5/2);
			\draw[thick,rounded corners,color=ForestGreen](5/2, -3)--(5/2, -7/2)--(3, -7/2);
			\draw[thick,rounded corners,color=ForestGreen](3, -7/2)--(4, -7/2);
			\node at (1/2, 1/2){1};
			\node at (9/2, -1/2){2};
			\node at (3/2, 1/2){2};
			\node at (9/2, -3/2){4};
			\node at (5/2, 1/2){3};
			\node at (9/2, -5/2){1};
			\node at (7/2, 1/2){4};
			\node at (9/2, -7/2){3};
		\end{tikzpicture}
		\hspace{2em}
		\begin{tikzpicture}[x=1.25em,y=1.25em]
			\draw[step=1,gray, thin] (0,0) grid (4, -4);
			\draw[color=black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color=ForestGreen](1/2, 0)--(1/2, -1);
			\draw[thick,rounded corners,color=ForestGreen](3/2, 0)--(3/2, -1);
			\draw[thick,rounded corners,color=ForestGreen](5/2, 0)--(5/2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color=ForestGreen](3, -1/2)--(4, -1/2);
			\draw[thick,rounded corners,color=ForestGreen](7/2, 0)--(7/2, -1);
			\draw[thick,rounded corners,color=ForestGreen](1/2, -1)--(1/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color=ForestGreen](1, -3/2)--(2, -3/2);
			\draw[thick,rounded corners,color=ForestGreen](3/2, -1)--(3/2, -2);
			\draw[thick,rounded corners,color=ForestGreen](5/2, -2)--(5/2, -3/2)--(2, -3/2);
			\draw[thick,rounded corners,color=ForestGreen](7/2, -1)--(7/2, -3/2)--(4, -3/2);
			\draw[thick,rounded corners,color=ForestGreen](3/2, -2)--(3/2, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color=ForestGreen](2, -5/2)--(3, -5/2);
			\draw[thick,rounded corners,color=ForestGreen](5/2, -2)--(5/2, -3);
			\draw[thick,rounded corners,color=ForestGreen](3, -5/2)--(4, -5/2);
			\draw[thick,rounded corners,color=ForestGreen](5/2, -3)--(5/2, -7/2)--(3, -7/2);
			\draw[thick,rounded corners,color=ForestGreen](3, -7/2)--(4, -7/2);
			\node at (1/2, 1/2){1};
			\node at (9/2, -1/2){3};
			\node at (3/2, 1/2){2};
			\node at (9/2, -3/2){4};
			\node at (5/2, 1/2){3};
			\node at (9/2, -5/2){1};
			\node at (7/2, 1/2){4};
			\node at (9/2, -7/2){2};
		\end{tikzpicture}
\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = blue]
			(3/2, -1)--(3/2, -1/2)--(2, -1/2);
			\draw[thick,rounded corners,color = blue]
			(2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color = blue]
			(3, -1/2)--(4, -1/2);
			\draw[thick,rounded corners,color = blue]
			(1/2, -2)--(1/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = blue]
			(1, -3/2)--(2, -3/2);
			\draw[thick,rounded corners,color = blue]
			(3/2, -1)--(3/2, -2);
			\draw[thick,rounded corners,color = blue]
			(2, -3/2)--(3, -3/2);
			\draw[thick,rounded corners,color = blue]
			(3, -3/2)--(4, -3/2);
			\draw[thick,rounded corners,color = blue]
			(1/2, -2)--(1/2, -3);
			\draw[thick,rounded corners,color = blue]
			(3/2, -2)--(3/2, -3);
			\draw[thick,rounded corners,color = blue]
			(7/2, -3)--(7/2, -5/2)--(4, -5/2);
			\draw[thick,rounded corners,color = blue]
			(1/2, -3)--(1/2, -4);
			\draw[thick,rounded corners,color = blue]
			(3/2, -3)--(3/2, -4);
			\draw[thick,rounded corners,color = blue]
			(5/2, -4)--(5/2, -7/2)--(3, -7/2);
			\draw[thick,rounded corners,color = blue]
			(3, -7/2)--(4, -7/2);
			\draw[thick,rounded corners,color = blue]
			(7/2, -3)--(7/2, -4);
			\node at (1/2, -9/2){1};
			\node at (9/2, -1/2){2};
			\node at (3/2, -9/2){2};
			\node at (9/2, -3/2){1};
			\node at (5/2, -9/2){3};
			\node at (9/2, -5/2){4};
			\node at (7/2, -9/2){4};
			\node at (9/2, -7/2){3};
		\end{tikzpicture}
		\hspace{2em}
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = blue]
			(5/2, -1)--(5/2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color = blue]
			(3, -1/2)--(4, -1/2);
			\draw[thick,rounded corners,color = blue]
			(1/2, -2)--(1/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = blue]
			(1, -3/2)--(2, -3/2);
			\draw[thick,rounded corners,color = blue]
			(2, -3/2)--(3, -3/2);
			\draw[thick,rounded corners,color = blue]
			(5/2, -1)--(5/2, -2);
			\draw[thick,rounded corners,color = blue]
			(3, -3/2)--(4, -3/2);
			\draw[thick,rounded corners,color = blue]
			(1/2, -2)--(1/2, -3);
			\draw[thick,rounded corners,color = blue]
			(3/2, -3)--(3/2, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = blue]
			(5/2, -2)--(5/2, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = blue]
			(7/2, -3)--(7/2, -5/2)--(4, -5/2);
			\draw[thick,rounded corners,color = blue]
			(1/2, -3)--(1/2, -4);
			\draw[thick,rounded corners,color = blue]
			(3/2, -3)--(3/2, -4);
			\draw[thick,rounded corners,color = blue]
			(5/2, -4)--(5/2, -7/2)--(3, -7/2);
			\draw[thick,rounded corners,color = blue]
			(3, -7/2)--(4, -7/2);
			\draw[thick,rounded corners,color = blue]
			(7/2, -3)--(7/2, -4);
			\node at (1/2, -9/2){1};
			\node at (9/2, -1/2){2};
			\node at (3/2, -9/2){2};
			\node at (9/2, -3/2){1};
			\node at (5/2, -9/2){3};
			\node at (9/2, -5/2){4};
			\node at (7/2, -9/2){4};
			\node at (9/2, -7/2){3};
		\end{tikzpicture}
		\hspace{2em}
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = blue](3/2, -1)--(3/2, -1/2)--(2, -1/2);
			\draw[thick,rounded corners,color = blue](2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color = blue](3, -1/2)--(4, -1/2);
			\draw[thick,rounded corners,color = blue](3/2, -1)--(3/2, -2);
			\draw[thick,rounded corners,color = blue](5/2, -2)--(5/2, -3/2)--(3, -3/2);
			\draw[thick,rounded corners,color = blue](3, -3/2)--(4, -3/2);
			\draw[thick,rounded corners,color = blue](1/2, -3)--(1/2, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = blue](1, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = blue](3/2, -2)--(3/2, -3);
			\draw[thick,rounded corners,color = blue](5/2, -2)--(5/2, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = blue](7/2, -3)--(7/2, -5/2)--(4, -5/2);
			\draw[thick,rounded corners,color = blue](1/2, -3)--(1/2, -4);
			\draw[thick,rounded corners,color = blue](3/2, -3)--(3/2, -4);
			\draw[thick,rounded corners,color = blue](5/2, -4)--(5/2, -7/2)--(3, -7/2);
			\draw[thick,rounded corners,color = blue](3, -7/2)--(4, -7/2);
			\draw[thick,rounded corners,color = blue](7/2, -3)--(7/2, -4);
			\node at (1/2, -9/2){1};
			\node at (9/2, -1/2){2};
			\node at (3/2, -9/2){2};
			\node at (9/2, -3/2){1};
			\node at (5/2, -9/2){3};
			\node at (9/2, -5/2){4};
			\node at (7/2, -9/2){4};
			\node at (9/2, -7/2){3};
		\end{tikzpicture}
		\hspace{2em}
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = blue](5/2, -1)--(5/2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color = blue](3, -1/2)--(4, -1/2);
			\draw[thick,rounded corners,color = blue](3/2, -2)--(3/2, -3/2)--(2, -3/2);
			\draw[thick,rounded corners,color = blue](2, -3/2)--(3, -3/2);
			\draw[thick,rounded corners,color = blue](5/2, -1)--(5/2, -2);
			\draw[thick,rounded corners,color = blue](3, -3/2)--(4, -3/2);
			\draw[thick,rounded corners,color = blue](1/2, -3)--(1/2, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = blue](1, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = blue](3/2, -2)--(3/2, -3);
			\draw[thick,rounded corners,color = blue](5/2, -2)--(5/2, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = blue](7/2, -3)--(7/2, -5/2)--(4, -5/2);
			\draw[thick,rounded corners,color = blue](1/2, -3)--(1/2, -4);
			\draw[thick,rounded corners,color = blue](3/2, -3)--(3/2, -4);
			\draw[thick,rounded corners,color = blue](5/2, -4)--(5/2, -7/2)--(3, -7/2);
			\draw[thick,rounded corners,color = blue](3, -7/2)--(4, -7/2);
			\draw[thick,rounded corners,color = blue](7/2, -3)--(7/2, -4);
			\node at (1/2, -9/2){1};
			\node at (9/2, -1/2){2};
			\node at (3/2, -9/2){2};
			\node at (9/2, -3/2){1};
			\node at (5/2, -9/2){3};
			\node at (9/2, -5/2){4};
			\node at (7/2, -9/2){4};
			\node at (9/2, -7/2){3};
		\end{tikzpicture}
\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = ForestGreen](1/2, 0)--(1/2, -1);
			\draw[thick,rounded corners,color = ForestGreen](3/2, 0)--(3/2, -1/2)--(2, -1/2);
			\draw[thick,rounded corners,color = ForestGreen](2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color = ForestGreen](5/2, 0)--(5/2, -1);
			\draw[thick,rounded corners,color = ForestGreen](3, -1/2)--(4, -1/2);
			\draw[thick,rounded corners,color = ForestGreen](7/2, 0)--(7/2, -1);
			\draw[thick,rounded corners,color = ForestGreen](1/2, -1)--(1/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = ForestGreen](1, -3/2)--(2, -3/2);
			\draw[thick,rounded corners,color = ForestGreen](2, -3/2)--(3, -3/2);
			\draw[thick,rounded corners,color = ForestGreen](5/2, -1)--(5/2, -2);
			\draw[thick,rounded corners,color = ForestGreen](3, -3/2)--(4, -3/2);
			\draw[thick,rounded corners,color = ForestGreen](7/2, -1)--(7/2, -2);
			\draw[thick,rounded corners,color = ForestGreen](5/2, -2)--(5/2, -3);
			\draw[thick,rounded corners,color = ForestGreen](7/2, -2)--(7/2, -5/2)--(4, -5/2);
			\draw[thick,rounded corners,color = ForestGreen](5/2, -3)--(5/2, -7/2)--(3, -7/2);
			\draw[thick,rounded corners,color = ForestGreen](3, -7/2)--(4, -7/2);
			\node at (1/2, 1/2){1};
			\node at (9/2, -1/2){2};
			\node at (3/2, 1/2){2};
			\node at (9/2, -3/2){1};
			\node at (5/2, 1/2){3};
			\node at (9/2, -5/2){4};
			\node at (7/2, 1/2){4};
			\node at (9/2, -7/2){3};
		\end{tikzpicture}
		\hspace{2em}
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = ForestGreen](1/2, 0)--(1/2, -1);
			\draw[thick,rounded corners,color = ForestGreen](3/2, 0)--(3/2, -1);
			\draw[thick,rounded corners,color = ForestGreen](5/2, 0)--(5/2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color = ForestGreen](3, -1/2)--(4, -1/2);
			\draw[thick,rounded corners,color = ForestGreen](7/2, 0)--(7/2, -1);
			\draw[thick,rounded corners,color = ForestGreen](1/2, -1)--(1/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = ForestGreen](1, -3/2)--(2, -3/2);
			\draw[thick,rounded corners,color = ForestGreen](3/2, -1)--(3/2, -2);
			\draw[thick,rounded corners,color = ForestGreen](2, -3/2)--(3, -3/2);
			\draw[thick,rounded corners,color = ForestGreen](3, -3/2)--(4, -3/2);
			\draw[thick,rounded corners,color = ForestGreen](7/2, -1)--(7/2, -2);
			\draw[thick,rounded corners,color = ForestGreen](3/2, -2)--(3/2, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = ForestGreen](5/2, -3)--(5/2, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = ForestGreen](7/2, -2)--(7/2, -5/2)--(4, -5/2);
			\draw[thick,rounded corners,color = ForestGreen](5/2, -3)--(5/2, -7/2)--(3, -7/2);
			\draw[thick,rounded corners,color = ForestGreen](3, -7/2)--(4, -7/2);
			\node at (1/2, 1/2){1};
			\node at (9/2, -1/2){3};
			\node at (3/2, 1/2){2};
			\node at (9/2, -3/2){1};
			\node at (5/2, 1/2){3};
			\node at (9/2, -5/2){4};
			\node at (7/2, 1/2){4};
			\node at (9/2, -7/2){2};
		\end{tikzpicture}
		\hspace{2em}
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = ForestGreen](1/2, 0)--(1/2, -1);
			\draw[thick,rounded corners,color = ForestGreen](3/2, 0)--(3/2, -1/2)--(2, -1/2);
			\draw[thick,rounded corners,color = ForestGreen](2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color = ForestGreen](5/2, 0)--(5/2, -1);
			\draw[thick,rounded corners,color = ForestGreen](3, -1/2)--(4, -1/2);
			\draw[thick,rounded corners,color = ForestGreen](7/2, 0)--(7/2, -1);
			\draw[thick,rounded corners,color = ForestGreen](1/2, -1)--(1/2, -2);
			\draw[thick,rounded corners,color = ForestGreen](5/2, -1)--(5/2, -3/2)--(3, -3/2);
			\draw[thick,rounded corners,color = ForestGreen](3, -3/2)--(4, -3/2);
			\draw[thick,rounded corners,color = ForestGreen](7/2, -1)--(7/2, -2);
			\draw[thick,rounded corners,color = ForestGreen](1/2, -2)--(1/2, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = ForestGreen](1, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = ForestGreen](5/2, -3)--(5/2, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = ForestGreen](7/2, -2)--(7/2, -5/2)--(4, -5/2);
			\draw[thick,rounded corners,color = ForestGreen](5/2, -3)--(5/2, -7/2)--(3, -7/2);
			\draw[thick,rounded corners,color = ForestGreen](3, -7/2)--(4, -7/2);
			\node at (1/2, 1/2){1};
			\node at (9/2, -1/2){2};
			\node at (3/2, 1/2){2};
			\node at (9/2, -3/2){3};
			\node at (5/2, 1/2){3};
			\node at (9/2, -5/2){4};
			\node at (7/2, 1/2){4};
			\node at (9/2, -7/2){1};
		\end{tikzpicture}
		\hspace{2em}
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = ForestGreen](1/2, 0)--(1/2, -1);
			\draw[thick,rounded corners,color = ForestGreen](3/2, 0)--(3/2, -1);
			\draw[thick,rounded corners,color = ForestGreen](5/2, 0)--(5/2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color = ForestGreen](3, -1/2)--(4, -1/2);
			\draw[thick,rounded corners,color = ForestGreen](7/2, 0)--(7/2, -1);
			\draw[thick,rounded corners,color = ForestGreen](1/2, -1)--(1/2, -2);
			\draw[thick,rounded corners,color = ForestGreen](3/2, -1)--(3/2, -3/2)--(2, -3/2);
			\draw[thick,rounded corners,color = ForestGreen](2, -3/2)--(3, -3/2);
			\draw[thick,rounded corners,color = ForestGreen](3, -3/2)--(4, -3/2);
			\draw[thick,rounded corners,color = ForestGreen](7/2, -1)--(7/2, -2);
			\draw[thick,rounded corners,color = ForestGreen](1/2, -2)--(1/2, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = ForestGreen](1, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = ForestGreen](5/2, -3)--(5/2, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = ForestGreen](7/2, -2)--(7/2, -5/2)--(4, -5/2);
			\draw[thick,rounded corners,color = ForestGreen](5/2, -3)--(5/2, -7/2)--(3, -7/2);
			\draw[thick,rounded corners,color = ForestGreen](3, -7/2)--(4, -7/2);
			\node at (1/2, 1/2){1};
			\node at (9/2, -1/2){3};
			\node at (3/2, 1/2){2};
			\node at (9/2, -3/2){2};
			\node at (5/2, 1/2){3};
			\node at (9/2, -5/2){4};
			\node at (7/2, 1/2){4};
			\node at (9/2, -7/2){1};
		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = Mulberry](1/2, 0)--(1/2, -1/2)--(0, -1/2);
			\draw[thick,rounded corners,color = Mulberry](1, -1/2)--(1/2, -1/2)--(1/2, -1);
			\draw[thick,rounded corners,color = Mulberry](1, -1/2)--(2, -1/2);
			\draw[thick,rounded corners,color = Mulberry](3/2, 0)--(3/2, -1);
			\draw[thick,rounded corners,color = Mulberry](2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color = Mulberry](5/2, 0)--(5/2, -1);
			\draw[thick,rounded corners,color = Mulberry](7/2, 0)--(7/2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -1)--(1/2, -3/2)--(0, -3/2);
			\draw[thick,rounded corners,color = Mulberry](1, -3/2)--(1/2, -3/2)--(1/2, -2);
			\draw[thick,rounded corners,color = Mulberry](3/2, -1)--(3/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Mulberry](2, -3/2)--(3/2, -3/2)--(3/2, -2);
			\draw[thick,rounded corners,color = Mulberry](5/2, -1)--(5/2, -3/2)--(2, -3/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -2)--(1/2, -5/2)--(0, -5/2);
			\draw[thick,rounded corners,color = Mulberry](1, -5/2)--(1/2, -5/2)--(1/2, -3);
			\draw[thick,rounded corners,color = Mulberry](3/2, -2)--(3/2, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -3)--(1/2, -7/2)--(0, -7/2);
			\node at (1/2, 1/2){1};
			\node at (-1/2, -1/2){1};
			\node at (3/2, 1/2){2};
			\node at (-1/2, -3/2){4};
			\node at (5/2, 1/2){3};
			\node at (-1/2, -5/2){2};
			\node at (7/2, 1/2){4};
			\node at (-1/2, -7/2){3};
		\end{tikzpicture}
		\hspace{2em}
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = Mulberry](1/2, 0)--(1/2, -1/2)--(0, -1/2);
			\draw[thick,rounded corners,color = Mulberry](1, -1/2)--(1/2, -1/2)--(1/2, -1);
			\draw[thick,rounded corners,color = Mulberry](3/2, 0)--(3/2, -1/2)--(1, -1/2);
			\draw[thick,rounded corners,color = Mulberry](2, -1/2)--(3/2, -1/2)--(3/2, -1);
			\draw[thick,rounded corners,color = Mulberry](2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color = Mulberry](5/2, 0)--(5/2, -1);
			\draw[thick,rounded corners,color = Mulberry](7/2, 0)--(7/2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color = Mulberry](0, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -1)--(1/2, -2);
			\draw[thick,rounded corners,color = Mulberry](3/2, -1)--(3/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Mulberry](2, -3/2)--(3/2, -3/2)--(3/2, -2);
			\draw[thick,rounded corners,color = Mulberry](5/2, -1)--(5/2, -3/2)--(2, -3/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -2)--(1/2, -5/2)--(0, -5/2);
			\draw[thick,rounded corners,color = Mulberry](1, -5/2)--(1/2, -5/2)--(1/2, -3);
			\draw[thick,rounded corners,color = Mulberry](3/2, -2)--(3/2, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -3)--(1/2, -7/2)--(0, -7/2);
			\node at (1/2, 1/2){1};
			\node at (-1/2, -1/2){1};
			\node at (3/2, 1/2){2};
			\node at (-1/2, -3/2){4};
			\node at (5/2, 1/2){3};
			\node at (-1/2, -5/2){2};
			\node at (7/2, 1/2){4};
			\node at (-1/2, -7/2){3};
		\end{tikzpicture}
		\hspace{2em}
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = Mulberry](1/2, 0)--(1/2, -1/2)--(0, -1/2);
			\draw[thick,rounded corners,color = Mulberry](1, -1/2)--(1/2, -1/2)--(1/2, -1);
			\draw[thick,rounded corners,color = Mulberry](3/2, 0)--(3/2, -1/2)--(1, -1/2);
			\draw[thick,rounded corners,color = Mulberry](2, -1/2)--(3/2, -1/2)--(3/2, -1);
			\draw[thick,rounded corners,color = Mulberry](5/2, 0)--(5/2, -1/2)--(2, -1/2);
			\draw[thick,rounded corners,color = Mulberry](3, -1/2)--(5/2, -1/2)--(5/2, -1);
			\draw[thick,rounded corners,color = Mulberry](7/2, 0)--(7/2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color = Mulberry](0, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -1)--(1/2, -2);
			\draw[thick,rounded corners,color = Mulberry](1, -3/2)--(2, -3/2);
			\draw[thick,rounded corners,color = Mulberry](3/2, -1)--(3/2, -2);
			\draw[thick,rounded corners,color = Mulberry](5/2, -1)--(5/2, -3/2)--(2, -3/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -2)--(1/2, -5/2)--(0, -5/2);
			\draw[thick,rounded corners,color = Mulberry](1, -5/2)--(1/2, -5/2)--(1/2, -3);
			\draw[thick,rounded corners,color = Mulberry](3/2, -2)--(3/2, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -3)--(1/2, -7/2)--(0, -7/2);
			\node at (1/2, 1/2){1};
			\node at (-1/2, -1/2){1};
			\node at (3/2, 1/2){2};
			\node at (-1/2, -3/2){4};
			\node at (5/2, 1/2){3};
			\node at (-1/2, -5/2){2};
			\node at (7/2, 1/2){4};
			\node at (-1/2, -7/2){3};
		\end{tikzpicture}
		\hspace{2em}
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = Mulberry](1/2, 0)--(1/2, -1/2)--(0, -1/2);
			\draw[thick,rounded corners,color = Mulberry](1, -1/2)--(1/2, -1/2)--(1/2, -1);
			\draw[thick,rounded corners,color = Mulberry](1, -1/2)--(2, -1/2);
			\draw[thick,rounded corners,color = Mulberry](3/2, 0)--(3/2, -1);
			\draw[thick,rounded corners,color = Mulberry](2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color = Mulberry](5/2, 0)--(5/2, -1);
			\draw[thick,rounded corners,color = Mulberry](7/2, 0)--(7/2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color = Mulberry](0, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -1)--(1/2, -2);
			\draw[thick,rounded corners,color = Mulberry](3/2, -1)--(3/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Mulberry](2, -3/2)--(3/2, -3/2)--(3/2, -2);
			\draw[thick,rounded corners,color = Mulberry](5/2, -1)--(5/2, -3/2)--(2, -3/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -2)--(1/2, -5/2)--(0, -5/2);
			\draw[thick,rounded corners,color = Mulberry](1, -5/2)--(1/2, -5/2)--(1/2, -3);
			\draw[thick,rounded corners,color = Mulberry](3/2, -2)--(3/2, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -3)--(1/2, -7/2)--(0, -7/2);
			\node at (1/2, 1/2){1};
			\node at (-1/2, -1/2){1};
			\node at (3/2, 1/2){2};
			\node at (-1/2, -3/2){4};
			\node at (5/2, 1/2){3};
			\node at (-1/2, -5/2){2};
			\node at (7/2, 1/2){4};
			\node at (-1/2, -7/2){3};
		\end{tikzpicture}
		\hspace{2em}
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = Mulberry](1/2, 0)--(1/2, -1/2)--(0, -1/2);
			\draw[thick,rounded corners,color = Mulberry](1, -1/2)--(1/2, -1/2)--(1/2, -1);
			\draw[thick,rounded corners,color = Mulberry](3/2, 0)--(3/2, -1/2)--(1, -1/2);
			\draw[thick,rounded corners,color = Mulberry](2, -1/2)--(3/2, -1/2)--(3/2, -1);
			\draw[thick,rounded corners,color = Mulberry](2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color = Mulberry](5/2, 0)--(5/2, -1);
			\draw[thick,rounded corners,color = Mulberry](7/2, 0)--(7/2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color = Mulberry](0, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -1)--(1/2, -2);
			\draw[thick,rounded corners,color = Mulberry](1, -3/2)--(2, -3/2);
			\draw[thick,rounded corners,color = Mulberry](3/2, -1)--(3/2, -2);
			\draw[thick,rounded corners,color = Mulberry](5/2, -1)--(5/2, -3/2)--(2, -3/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -2)--(1/2, -5/2)--(0, -5/2);
			\draw[thick,rounded corners,color = Mulberry](1, -5/2)--(1/2, -5/2)--(1/2, -3);
			\draw[thick,rounded corners,color = Mulberry](3/2, -2)--(3/2, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -3)--(1/2, -7/2)--(0, -7/2);
			\node at (1/2, 1/2){1};
			\node at (-1/2, -1/2){1};
			\node at (3/2, 1/2){2};
			\node at (-1/2, -3/2){4};
			\node at (5/2, 1/2){3};
			\node at (-1/2, -5/2){2};
			\node at (7/2, 1/2){4};
			\node at (-1/2, -7/2){3};
		\end{tikzpicture}
		\]
		
		\[
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -1)--(1/2, -1/2)--(0, -1/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -1)--(1/2, -2);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -2)--(3/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -2)--(1/2, -3);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -2)--(3/2, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](1, -5/2)--(3/2, -5/2)--(3/2, -3);
			\draw[thick,rounded corners,color = Rhodamine](5/2, -3)--(5/2, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -7/2)--(1, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -3)--(1/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](1, -7/2)--(2, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -3)--(3/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](5/2, -3)--(5/2, -7/2)--(3, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](2, -7/2)--(5/2, -7/2)--(5/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](7/2, -4)--(7/2, -7/2)--(3, -7/2);
			\node at (1/2, -9/2){1};
			\node at (-1/2, -1/2){1};
			\node at (3/2, -9/2){2};
			\node at (-1/2, -3/2){4};
			\node at (5/2, -9/2){3};
			\node at (-1/2, -5/2){2};
			\node at (7/2, -9/2){4};
			\node at (-1/2, -7/2){3};
		\end{tikzpicture}
		\hspace{2em}
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -1)--(1/2, -1/2)--(0, -1/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -1)--(1/2, -2);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -2)--(3/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -2)--(1/2, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -5/2)--(1/2, -5/2)--(1/2, -3);
			\draw[thick,rounded corners,color = Rhodamine](1, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -2)--(3/2, -3);
			\draw[thick,rounded corners,color = Rhodamine](5/2, -3)--(5/2, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -7/2)--(1, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -3)--(1/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](1, -7/2)--(2, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -3)--(3/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](5/2, -3)--(5/2, -7/2)--(3, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](2, -7/2)--(5/2, -7/2)--(5/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](7/2, -4)--(7/2, -7/2)--(3, -7/2);
			\node at (1/2, -9/2){1};
			\node at (-1/2, -1/2){2};
			\node at (3/2, -9/2){2};
			\node at (-1/2, -3/2){4};
			\node at (5/2, -9/2){3};
			\node at (-1/2, -5/2){1};
			\node at (7/2, -9/2){4};
			\node at (-1/2, -7/2){3};
		\end{tikzpicture}
		\hspace{2em}
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -1)--(1/2, -1/2)--(0, -1/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -1)--(1/2, -2);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -2)--(3/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -2)--(1/2, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -5/2)--(1/2, -5/2)--(1/2, -3);
			\draw[thick,rounded corners,color = Rhodamine](1, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -2)--(3/2, -3);
			\draw[thick,rounded corners,color = Rhodamine](5/2, -3)--(5/2, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -7/2)--(1, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -3)--(1/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -3)--(3/2, -7/2)--(2, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](1, -7/2)--(3/2, -7/2)--(3/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](2, -7/2)--(3, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](5/2, -3)--(5/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](7/2, -4)--(7/2, -7/2)--(3, -7/2);
			\node at (1/2, -9/2){1};
			\node at (-1/2, -1/2){3};
			\node at (3/2, -9/2){2};
			\node at (-1/2, -3/2){4};
			\node at (5/2, -9/2){3};
			\node at (-1/2, -5/2){1};
			\node at (7/2, -9/2){4};
			\node at (-1/2, -7/2){2};
		\end{tikzpicture}
		\hspace{2em}
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -1)--(1/2, -1/2)--(0, -1/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -1)--(1/2, -2);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -2)--(3/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -2)--(1/2, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -5/2)--(1/2, -5/2)--(1/2, -3);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -2)--(3/2, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](1, -5/2)--(3/2, -5/2)--(3/2, -3);
			\draw[thick,rounded corners,color = Rhodamine](5/2, -3)--(5/2, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -7/2)--(1, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -3)--(1/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](1, -7/2)--(2, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -3)--(3/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](5/2, -3)--(5/2, -7/2)--(3, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](2, -7/2)--(5/2, -7/2)--(5/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](7/2, -4)--(7/2, -7/2)--(3, -7/2);
			\node at (1/2, -9/2){1};
			\node at (-1/2, -1/2){2};
			\node at (3/2, -9/2){2};
			\node at (-1/2, -3/2){4};
			\node at (5/2, -9/2){3};
			\node at (-1/2, -5/2){1};
			\node at (7/2, -9/2){4};
			\node at (-1/2, -7/2){3};
		\end{tikzpicture}
		\hspace{2em}
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -1)--(1/2, -1/2)--(0, -1/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -1)--(1/2, -2);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -2)--(3/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -2)--(1/2, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -5/2)--(1/2, -5/2)--(1/2, -3);
			\draw[thick,rounded corners,color = Rhodamine](1, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -2)--(3/2, -3);
			\draw[thick,rounded corners,color = Rhodamine](5/2, -3)--(5/2, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -7/2)--(1, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -3)--(1/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -3)--(3/2, -7/2)--(2, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](1, -7/2)--(3/2, -7/2)--(3/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](5/2, -3)--(5/2, -7/2)--(3, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](2, -7/2)--(5/2, -7/2)--(5/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](7/2, -4)--(7/2, -7/2)--(3, -7/2);
			\node at (1/2, -9/2){1};
			\node at (-1/2, -1/2){3};
			\node at (3/2, -9/2){2};
			\node at (-1/2, -3/2){4};
			\node at (5/2, -9/2){3};
			\node at (-1/2, -5/2){1};
			\node at (7/2, -9/2){4};
			\node at (-1/2, -7/2){2};
		\end{tikzpicture}
\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = Mulberry](0, -1/2)--(1, -1/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, 0)--(1/2, -1);
			\draw[thick,rounded corners,color = Mulberry](3/2, 0)--(3/2, -1/2)--(1, -1/2);
			\draw[thick,rounded corners,color = Mulberry](2, -1/2)--(3/2, -1/2)--(3/2, -1);
			\draw[thick,rounded corners,color = Mulberry](2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color = Mulberry](5/2, 0)--(5/2, -1);
			\draw[thick,rounded corners,color = Mulberry](7/2, 0)--(7/2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -1)--(1/2, -3/2)--(0, -3/2);
			\draw[thick,rounded corners,color = Mulberry](1, -3/2)--(1/2, -3/2)--(1/2, -2);
			\draw[thick,rounded corners,color = Mulberry](3/2, -1)--(3/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Mulberry](2, -3/2)--(3/2, -3/2)--(3/2, -2);
			\draw[thick,rounded corners,color = Mulberry](5/2, -1)--(5/2, -3/2)--(2, -3/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -2)--(1/2, -5/2)--(0, -5/2);
			\draw[thick,rounded corners,color = Mulberry](1, -5/2)--(1/2, -5/2)--(1/2, -3);
			\draw[thick,rounded corners,color = Mulberry](3/2, -2)--(3/2, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -3)--(1/2, -7/2)--(0, -7/2);
			\node at (1/2, 1/2){1};
			\node at (-1/2, -1/2){2};
			\node at (3/2, 1/2){2};
			\node at (-1/2, -3/2){1};
			\node at (5/2, 1/2){3};
			\node at (-1/2, -5/2){4};
			\node at (7/2, 1/2){4};
			\node at (-1/2, -7/2){3};
		\end{tikzpicture}
		\hspace{2em}
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = Mulberry](0, -1/2)--(1, -1/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, 0)--(1/2, -1);
			\draw[thick,rounded corners,color = Mulberry](3/2, 0)--(3/2, -1/2)--(1, -1/2);
			\draw[thick,rounded corners,color = Mulberry](2, -1/2)--(3/2, -1/2)--(3/2, -1);
			\draw[thick,rounded corners,color = Mulberry](5/2, 0)--(5/2, -1/2)--(2, -1/2);
			\draw[thick,rounded corners,color = Mulberry](3, -1/2)--(5/2, -1/2)--(5/2, -1);
			\draw[thick,rounded corners,color = Mulberry](7/2, 0)--(7/2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -1)--(1/2, -3/2)--(0, -3/2);
			\draw[thick,rounded corners,color = Mulberry](1, -3/2)--(1/2, -3/2)--(1/2, -2);
			\draw[thick,rounded corners,color = Mulberry](1, -3/2)--(2, -3/2);
			\draw[thick,rounded corners,color = Mulberry](3/2, -1)--(3/2, -2);
			\draw[thick,rounded corners,color = Mulberry](5/2, -1)--(5/2, -3/2)--(2, -3/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -2)--(1/2, -5/2)--(0, -5/2);
			\draw[thick,rounded corners,color = Mulberry](1, -5/2)--(1/2, -5/2)--(1/2, -3);
			\draw[thick,rounded corners,color = Mulberry](3/2, -2)--(3/2, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -3)--(1/2, -7/2)--(0, -7/2);
			\node at (1/2, 1/2){1};
			\node at (-1/2, -1/2){2};
			\node at (3/2, 1/2){2};
			\node at (-1/2, -3/2){1};
			\node at (5/2, 1/2){3};
			\node at (-1/2, -5/2){4};
			\node at (7/2, 1/2){4};
			\node at (-1/2, -7/2){3};
		\end{tikzpicture}
		\hspace{2em}
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = Mulberry](0, -1/2)--(1, -1/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, 0)--(1/2, -1);
			\draw[thick,rounded corners,color = Mulberry](3/2, 0)--(3/2, -1/2)--(1, -1/2);
			\draw[thick,rounded corners,color = Mulberry](2, -1/2)--(3/2, -1/2)--(3/2, -1);
			\draw[thick,rounded corners,color = Mulberry](5/2, 0)--(5/2, -1/2)--(2, -1/2);
			\draw[thick,rounded corners,color = Mulberry](3, -1/2)--(5/2, -1/2)--(5/2, -1);
			\draw[thick,rounded corners,color = Mulberry](7/2, 0)--(7/2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -1)--(1/2, -3/2)--(0, -3/2);
			\draw[thick,rounded corners,color = Mulberry](1, -3/2)--(1/2, -3/2)--(1/2, -2);
			\draw[thick,rounded corners,color = Mulberry](3/2, -1)--(3/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Mulberry](2, -3/2)--(3/2, -3/2)--(3/2, -2);
			\draw[thick,rounded corners,color = Mulberry](5/2, -1)--(5/2, -3/2)--(2, -3/2);
			\draw[thick,rounded corners,color = Mulberry](0, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -2)--(1/2, -3);
			\draw[thick,rounded corners,color = Mulberry](3/2, -2)--(3/2, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -3)--(1/2, -7/2)--(0, -7/2);
			\node at (1/2, 1/2){1};
			\node at (-1/2, -1/2){2};
			\node at (3/2, 1/2){2};
			\node at (-1/2, -3/2){1};
			\node at (5/2, 1/2){3};
			\node at (-1/2, -5/2){4};
			\node at (7/2, 1/2){4};
			\node at (-1/2, -7/2){3};
		\end{tikzpicture}
		\]\[
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = Mulberry](0, -1/2)--(1, -1/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, 0)--(1/2, -1);
			\draw[thick,rounded corners,color = Mulberry](3/2, 0)--(3/2, -1/2)--(1, -1/2);
			\draw[thick,rounded corners,color = Mulberry](2, -1/2)--(3/2, -1/2)--(3/2, -1);
			\draw[thick,rounded corners,color = Mulberry](2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color = Mulberry](5/2, 0)--(5/2, -1);
			\draw[thick,rounded corners,color = Mulberry](7/2, 0)--(7/2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -1)--(1/2, -3/2)--(0, -3/2);
			\draw[thick,rounded corners,color = Mulberry](1, -3/2)--(1/2, -3/2)--(1/2, -2);
			\draw[thick,rounded corners,color = Mulberry](1, -3/2)--(2, -3/2);
			\draw[thick,rounded corners,color = Mulberry](3/2, -1)--(3/2, -2);
			\draw[thick,rounded corners,color = Mulberry](5/2, -1)--(5/2, -3/2)--(2, -3/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -2)--(1/2, -5/2)--(0, -5/2);
			\draw[thick,rounded corners,color = Mulberry](1, -5/2)--(1/2, -5/2)--(1/2, -3);
			\draw[thick,rounded corners,color = Mulberry](3/2, -2)--(3/2, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -3)--(1/2, -7/2)--(0, -7/2);
			\node at (1/2, 1/2){1};
			\node at (-1/2, -1/2){2};
			\node at (3/2, 1/2){2};
			\node at (-1/2, -3/2){1};
			\node at (5/2, 1/2){3};
			\node at (-1/2, -5/2){4};
			\node at (7/2, 1/2){4};
			\node at (-1/2, -7/2){3};
		\end{tikzpicture}
		\hspace{2em}
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = Mulberry](0, -1/2)--(1, -1/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, 0)--(1/2, -1);
			\draw[thick,rounded corners,color = Mulberry](3/2, 0)--(3/2, -1/2)--(1, -1/2);
			\draw[thick,rounded corners,color = Mulberry](2, -1/2)--(3/2, -1/2)--(3/2, -1);
			\draw[thick,rounded corners,color = Mulberry](2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color = Mulberry](5/2, 0)--(5/2, -1);
			\draw[thick,rounded corners,color = Mulberry](7/2, 0)--(7/2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -1)--(1/2, -3/2)--(0, -3/2);
			\draw[thick,rounded corners,color = Mulberry](1, -3/2)--(1/2, -3/2)--(1/2, -2);
			\draw[thick,rounded corners,color = Mulberry](3/2, -1)--(3/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Mulberry](2, -3/2)--(3/2, -3/2)--(3/2, -2);
			\draw[thick,rounded corners,color = Mulberry](5/2, -1)--(5/2, -3/2)--(2, -3/2);
			\draw[thick,rounded corners,color = Mulberry](0, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -2)--(1/2, -3);
			\draw[thick,rounded corners,color = Mulberry](3/2, -2)--(3/2, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -3)--(1/2, -7/2)--(0, -7/2);
			\node at (1/2, 1/2){1};
			\node at (-1/2, -1/2){2};
			\node at (3/2, 1/2){2};
			\node at (-1/2, -3/2){1};
			\node at (5/2, 1/2){3};
			\node at (-1/2, -5/2){4};
			\node at (7/2, 1/2){4};
			\node at (-1/2, -7/2){3};
		\end{tikzpicture}
		\hspace{2em}
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = Mulberry](0, -1/2)--(1, -1/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, 0)--(1/2, -1);
			\draw[thick,rounded corners,color = Mulberry](3/2, 0)--(3/2, -1/2)--(1, -1/2);
			\draw[thick,rounded corners,color = Mulberry](2, -1/2)--(3/2, -1/2)--(3/2, -1);
			\draw[thick,rounded corners,color = Mulberry](5/2, 0)--(5/2, -1/2)--(2, -1/2);
			\draw[thick,rounded corners,color = Mulberry](3, -1/2)--(5/2, -1/2)--(5/2, -1);
			\draw[thick,rounded corners,color = Mulberry](7/2, 0)--(7/2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -1)--(1/2, -3/2)--(0, -3/2);
			\draw[thick,rounded corners,color = Mulberry](1, -3/2)--(1/2, -3/2)--(1/2, -2);
			\draw[thick,rounded corners,color = Mulberry](1, -3/2)--(2, -3/2);
			\draw[thick,rounded corners,color = Mulberry](3/2, -1)--(3/2, -2);
			\draw[thick,rounded corners,color = Mulberry](5/2, -1)--(5/2, -3/2)--(2, -3/2);
			\draw[thick,rounded corners,color = Mulberry](0, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -2)--(1/2, -3);
			\draw[thick,rounded corners,color = Mulberry](3/2, -2)--(3/2, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -3)--(1/2, -7/2)--(0, -7/2);
			\node at (1/2, 1/2){1};
			\node at (-1/2, -1/2){2};
			\node at (3/2, 1/2){2};
			\node at (-1/2, -3/2){1};
			\node at (5/2, 1/2){3};
			\node at (-1/2, -5/2){4};
			\node at (7/2, 1/2){4};
			\node at (-1/2, -7/2){3};
		\end{tikzpicture}
		\hspace{2em}
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = Mulberry](0, -1/2)--(1, -1/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, 0)--(1/2, -1);
			\draw[thick,rounded corners,color = Mulberry](3/2, 0)--(3/2, -1/2)--(1, -1/2);
			\draw[thick,rounded corners,color = Mulberry](2, -1/2)--(3/2, -1/2)--(3/2, -1);
			\draw[thick,rounded corners,color = Mulberry](2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color = Mulberry](5/2, 0)--(5/2, -1);
			\draw[thick,rounded corners,color = Mulberry](7/2, 0)--(7/2, -1/2)--(3, -1/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -1)--(1/2, -3/2)--(0, -3/2);
			\draw[thick,rounded corners,color = Mulberry](1, -3/2)--(1/2, -3/2)--(1/2, -2);
			\draw[thick,rounded corners,color = Mulberry](1, -3/2)--(2, -3/2);
			\draw[thick,rounded corners,color = Mulberry](3/2, -1)--(3/2, -2);
			\draw[thick,rounded corners,color = Mulberry](5/2, -1)--(5/2, -3/2)--(2, -3/2);
			\draw[thick,rounded corners,color = Mulberry](0, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -2)--(1/2, -3);
			\draw[thick,rounded corners,color = Mulberry](3/2, -2)--(3/2, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = Mulberry](1/2, -3)--(1/2, -7/2)--(0, -7/2);
			\node at (1/2, 1/2){1};
			\node at (-1/2, -1/2){2};
			\node at (3/2, 1/2){2};
			\node at (-1/2, -3/2){1};
			\node at (5/2, 1/2){3};
			\node at (-1/2, -5/2){4};
			\node at (7/2, 1/2){4};
			\node at (-1/2, -7/2){3};
		\end{tikzpicture}
\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -1)--(1/2, -1/2)--(0, -1/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -1)--(1/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -3/2)--(1/2, -3/2)--(1/2, -2);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -2)--(3/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -2)--(1/2, -3);
			\draw[thick,rounded corners,color = Rhodamine](1, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -2)--(3/2, -3);
			\draw[thick,rounded corners,color = Rhodamine](5/2, -3)--(5/2, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -7/2)--(1, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -3)--(1/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](1, -7/2)--(2, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -3)--(3/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](5/2, -3)--(5/2, -7/2)--(3, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](2, -7/2)--(5/2, -7/2)--(5/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](7/2, -4)--(7/2, -7/2)--(3, -7/2);
			\node at (1/2, -9/2){1};
			\node at (-1/2, -1/2){2};
			\node at (3/2, -9/2){2};
			\node at (-1/2, -3/2){1};
			\node at (5/2, -9/2){3};
			\node at (-1/2, -5/2){4};
			\node at (7/2, -9/2){4};
			\node at (-1/2, -7/2){3};
		\end{tikzpicture}
		\hspace{2em}
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -1)--(1/2, -1/2)--(0, -1/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -1)--(1/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -3/2)--(1/2, -3/2)--(1/2, -2);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -2)--(3/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -2)--(1/2, -3);
			\draw[thick,rounded corners,color = Rhodamine](1, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -2)--(3/2, -3);
			\draw[thick,rounded corners,color = Rhodamine](5/2, -3)--(5/2, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -7/2)--(1, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -3)--(1/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -3)--(3/2, -7/2)--(2, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](1, -7/2)--(3/2, -7/2)--(3/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](2, -7/2)--(3, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](5/2, -3)--(5/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](7/2, -4)--(7/2, -7/2)--(3, -7/2);
			\node at (1/2, -9/2){1};
			\node at (-1/2, -1/2){3};
			\node at (3/2, -9/2){2};
			\node at (-1/2, -3/2){1};
			\node at (5/2, -9/2){3};
			\node at (-1/2, -5/2){4};
			\node at (7/2, -9/2){4};
			\node at (-1/2, -7/2){2};
		\end{tikzpicture}
		\hspace{2em}
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -1)--(1/2, -1/2)--(0, -1/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -1)--(1/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -3/2)--(1/2, -3/2)--(1/2, -2);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -2)--(3/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -2)--(1/2, -3);
			\draw[thick,rounded corners,color = Rhodamine](1, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -2)--(3/2, -3);
			\draw[thick,rounded corners,color = Rhodamine](5/2, -3)--(5/2, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -3)--(1/2, -7/2)--(1, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -7/2)--(1/2, -7/2)--(1/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](1, -7/2)--(2, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -3)--(3/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](2, -7/2)--(3, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](5/2, -3)--(5/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](7/2, -4)--(7/2, -7/2)--(3, -7/2);
			\node at (1/2, -9/2){1};
			\node at (-1/2, -1/2){2};
			\node at (3/2, -9/2){2};
			\node at (-1/2, -3/2){3};
			\node at (5/2, -9/2){3};
			\node at (-1/2, -5/2){4};
			\node at (7/2, -9/2){4};
			\node at (-1/2, -7/2){1};
		\end{tikzpicture}
		\]\[
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -1)--(1/2, -1/2)--(0, -1/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -1)--(1/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -3/2)--(1/2, -3/2)--(1/2, -2);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -2)--(3/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -2)--(1/2, -3);
			\draw[thick,rounded corners,color = Rhodamine](1, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -2)--(3/2, -3);
			\draw[thick,rounded corners,color = Rhodamine](5/2, -3)--(5/2, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -7/2)--(1, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -3)--(1/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -3)--(3/2, -7/2)--(2, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](1, -7/2)--(3/2, -7/2)--(3/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](5/2, -3)--(5/2, -7/2)--(3, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](2, -7/2)--(5/2, -7/2)--(5/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](7/2, -4)--(7/2, -7/2)--(3, -7/2);
			\node at (1/2, -9/2){1};
			\node at (-1/2, -1/2){3};
			\node at (3/2, -9/2){2};
			\node at (-1/2, -3/2){1};
			\node at (5/2, -9/2){3};
			\node at (-1/2, -5/2){4};
			\node at (7/2, -9/2){4};
			\node at (-1/2, -7/2){2};
		\end{tikzpicture}
		\hspace{2em}
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -1)--(1/2, -1/2)--(0, -1/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -1)--(1/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -3/2)--(1/2, -3/2)--(1/2, -2);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -2)--(3/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -2)--(1/2, -3);
			\draw[thick,rounded corners,color = Rhodamine](1, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -2)--(3/2, -3);
			\draw[thick,rounded corners,color = Rhodamine](5/2, -3)--(5/2, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -3)--(1/2, -7/2)--(1, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -7/2)--(1/2, -7/2)--(1/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](1, -7/2)--(2, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -3)--(3/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](5/2, -3)--(5/2, -7/2)--(3, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](2, -7/2)--(5/2, -7/2)--(5/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](7/2, -4)--(7/2, -7/2)--(3, -7/2);
			\node at (1/2, -9/2){1};
			\node at (-1/2, -1/2){2};
			\node at (3/2, -9/2){2};
			\node at (-1/2, -3/2){3};
			\node at (5/2, -9/2){3};
			\node at (-1/2, -5/2){4};
			\node at (7/2, -9/2){4};
			\node at (-1/2, -7/2){1};
		\end{tikzpicture}
		\hspace{2em}
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -1)--(1/2, -1/2)--(0, -1/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -1)--(1/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -3/2)--(1/2, -3/2)--(1/2, -2);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -2)--(3/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -2)--(1/2, -3);
			\draw[thick,rounded corners,color = Rhodamine](1, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -2)--(3/2, -3);
			\draw[thick,rounded corners,color = Rhodamine](5/2, -3)--(5/2, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -3)--(1/2, -7/2)--(1, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -7/2)--(1/2, -7/2)--(1/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -3)--(3/2, -7/2)--(2, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](1, -7/2)--(3/2, -7/2)--(3/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](2, -7/2)--(3, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](5/2, -3)--(5/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](7/2, -4)--(7/2, -7/2)--(3, -7/2);
			\node at (1/2, -9/2){1};
			\node at (-1/2, -1/2){3};
			\node at (3/2, -9/2){2};
			\node at (-1/2, -3/2){2};
			\node at (5/2, -9/2){3};
			\node at (-1/2, -5/2){4};
			\node at (7/2, -9/2){4};
			\node at (-1/2, -7/2){1};
		\end{tikzpicture}
		\hspace{2em}
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (4, -4);
			\draw[color = black, thick] (0,0) rectangle (4, -4);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -1)--(1/2, -1/2)--(0, -1/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -1)--(1/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -3/2)--(1/2, -3/2)--(1/2, -2);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -2)--(3/2, -3/2)--(1, -3/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -5/2)--(1, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -2)--(1/2, -3);
			\draw[thick,rounded corners,color = Rhodamine](1, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -2)--(3/2, -3);
			\draw[thick,rounded corners,color = Rhodamine](5/2, -3)--(5/2, -5/2)--(2, -5/2);
			\draw[thick,rounded corners,color = Rhodamine](1/2, -3)--(1/2, -7/2)--(1, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](0, -7/2)--(1/2, -7/2)--(1/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](3/2, -3)--(3/2, -7/2)--(2, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](1, -7/2)--(3/2, -7/2)--(3/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](5/2, -3)--(5/2, -7/2)--(3, -7/2);
			\draw[thick,rounded corners,color = Rhodamine](2, -7/2)--(5/2, -7/2)--(5/2, -4);
			\draw[thick,rounded corners,color = Rhodamine](7/2, -4)--(7/2, -7/2)--(3, -7/2);
			\node at (1/2, -9/2){1};
			\node at (-1/2, -1/2){3};
			\node at (3/2, -9/2){2};
			\node at (-1/2, -3/2){2};
			\node at (5/2, -9/2){3};
			\node at (-1/2, -5/2){4};
			\node at (7/2, -9/2){4};
			\node at (-1/2, -7/2){1};
		\end{tikzpicture}

==> (inline-2) <==
\begin{array}{c}
				\begin{tikzpicture}[x = 1.25em,y = 1.25em]
					\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
					\draw[color = black, thick] (0,0) rectangle (1, -2);
					\draw[thick,rounded corners,color = blue](0, -1/2)--(1, -1/2);
				\end{tikzpicture}
				\quad
				\raisebox{1em}{$\mapsto$}
				\quad
				\begin{tikzpicture}[x = 1.25em,y = 1.25em]
					\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
					\draw[color = black, thick] (0,0) rectangle (1, -2);
					\draw[thick,rounded corners,color = blue](0, -3/2)--(1, -3/2);
				\end{tikzpicture}
				\\[1ex]
				\begin{tikzpicture}[x = 1.25em,y = 1.25em]
					\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
					\draw[color = black, thick] (0,0) rectangle (1, -2);
					\draw[thick,rounded corners,color = ForestGreen](0, -1/2)--(1, -1/2);
					\draw[thick,rounded corners,color = ForestGreen](1/2, 0)--(1/2, -1);
					\draw[thick,rounded corners,color = ForestGreen](1/2, -1)--(1/2, -2);
				\end{tikzpicture}
				\quad
				\raisebox{1em}{$\mapsto$}
				\quad
				\begin{tikzpicture}[x = 1.25em,y = 1.25em]
					\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
					\draw[color = black, thick] (0,0) rectangle (1, -2);
					\draw[thick,rounded corners,color = ForestGreen](1/2, 0)--(1/2, -1);
					\draw[thick,rounded corners,color = ForestGreen](0, -3/2)--(1, -3/2);
					\draw[thick,rounded corners,color = ForestGreen](1/2, -1)--(1/2, -2);
				\end{tikzpicture}
			\end{array}
			\hspace{3em}
			\begin{array}{c}
				\begin{tikzpicture}[x = 1.25em,y = 1.25em]
					\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
					\draw[color = black, thick] (0,0) rectangle (1, -2);
					\draw[thick,rounded corners,color = blue](0, -1/2)--(1, -1/2);
					\draw[thick,rounded corners,color = blue](1/2, 0)--(1/2, -1);
					\draw[thick,rounded corners,color = blue](1/2, -1)--(1/2, -2);
				\end{tikzpicture}
				\quad
				\raisebox{1em}{$\mapsto$}
				\quad
				\begin{tikzpicture}[x = 1.25em,y = 1.25em]
					\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
					\draw[color = black, thick] (0,0) rectangle (1, -2);
					\draw[thick,rounded corners,color = blue](1/2, 0)--(1/2, -1);
					\draw[thick,rounded corners,color = blue](0, -3/2)--(1, -3/2);
					\draw[thick,rounded corners,color = blue](1/2, -1)--(1/2, -2);
				\end{tikzpicture}
				\\[1ex]
				\begin{tikzpicture}[x = 1.25em,y = 1.25em]
					\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
					\draw[color = black, thick] (0,0) rectangle (1, -2);
					\draw[thick,rounded corners,color = ForestGreen](0, -1/2)--(1, -1/2);
				\end{tikzpicture}
				\quad
				\raisebox{1em}{$\mapsto$}
				\quad
				\begin{tikzpicture}[x = 1.25em,y = 1.25em]
					\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
					\draw[color = black, thick] (0,0) rectangle (1, -2);
					\draw[thick,rounded corners,color = ForestGreen](0, -3/2)--(1, -3/2);
				\end{tikzpicture}
			\end{array}
\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, thin] (0,0) grid (2, -2);
				\draw[color = black, thick] (0,0) rectangle (2, -2);
				\draw[thick,rounded corners,color = blue](0, -1/2)--(1, -1/2);
				\draw[thick,rounded corners,color = blue](1, -1/2)--(2, -1/2);
				\draw[thick,rounded corners,color = blue](3/2, 0)--(3/2, -1);
				\draw[thick,rounded corners,color = blue](1/2, -2)--(1/2, -3/2)--(1, -3/2);
				\draw[thick,rounded corners,color = blue](3/2, -1)--(3/2, -3/2)--(1, -3/2);
			\end{tikzpicture}
			\quad
			\raisebox{1em}{$\mapsto$}
			\quad
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, thin] (0,0) grid (2, -2);
				\draw[color = black, thick] (0,0) rectangle (2, -2);
				\draw[thick,rounded corners,color = blue](1/2, -1)--(1/2, -1/2)--(1, -1/2);
				\draw[thick,rounded corners,color = blue](1, -1/2)--(2, -1/2);
				\draw[thick,rounded corners,color = blue](3/2, 0)--(3/2, -1);
				\draw[thick,rounded corners,color = blue](1/2, -1)--(1/2, -3/2)--(0, -3/2);
				\draw[thick,rounded corners,color = blue](1, -3/2)--(1/2, -3/2)--(1/2, -2);
				\draw[thick,rounded corners,color = blue](3/2, -1)--(3/2, -3/2)--(1, -3/2);
			\end{tikzpicture}
			\quad
			\raisebox{1em}{$\mapsto$}
			\quad
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, thin] (0,0) grid (2, -2);
				\draw[color = black, thick] (0,0) rectangle (2, -2);
				\draw[thick,rounded corners,color = blue](1/2, -1)--(1/2, -1/2)--(1, -1/2);
				\draw[thick,rounded corners,color = blue](3/2, 0)--(3/2, -1/2)--(1, -1/2);
				\draw[thick,rounded corners,color = blue](2, -1/2)--(3/2, -1/2)--(3/2, -1);
				\draw[thick,rounded corners,color = blue](0, -3/2)--(1, -3/2);
				\draw[thick,rounded corners,color = blue](1/2, -1)--(1/2, -2);
				\draw[thick,rounded corners,color = blue](3/2, -1)--(3/2, -3/2)--(1, -3/2);
			\end{tikzpicture}
			\quad
			\raisebox{1em}{$\mapsto$}
			\quad
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, thin] (0,0) grid (2, -2);
				\draw[color = black, thick] (0,0) rectangle (2, -2);
				\draw[thick,rounded corners,color = blue](1/2, -1)--(1/2, -1/2)--(1, -1/2);
				\draw[thick,rounded corners,color = blue](3/2, 0)--(3/2, -1/2)--(1, -1/2);
				\draw[thick,rounded corners,color = blue](0, -3/2)--(1, -3/2);
				\draw[thick,rounded corners,color = blue](1/2, -1)--(1/2, -2);
				\draw[thick,rounded corners,color = blue](1, -3/2)--(2, -3/2);
			\end{tikzpicture}
			\]
			\[
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, thin] (0,0) grid (2, -2);
				\draw[color = black, thick] (0,0) rectangle (2, -2);
				\draw[thick,rounded corners,color = ForestGreen](0, -1/2)--(1, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](1/2, 0)--(1/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](1, -1/2)--(2, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](1/2, -1)--(1/2, -3/2)--(1, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](3/2, -2)--(3/2, -3/2)--(1, -3/2);
			\end{tikzpicture}
			\quad
			\raisebox{1em}{$\mapsto$}
			\quad
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, thin] (0,0) grid (2, -2);
				\draw[color = black, thick] (0,0) rectangle (2, -2);
				\draw[thick,rounded corners,color = ForestGreen](1/2, 0)--(1/2, -1/2)--(1, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](1, -1/2)--(2, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](0, -3/2)--(1, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](3/2, -2)--(3/2, -3/2)--(1, -3/2);
			\end{tikzpicture}
			\quad
			\raisebox{1em}{$\mapsto$}
			\quad
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, thin] (0,0) grid (2, -2);
				\draw[color = black, thick] (0,0) rectangle (2, -2);
				\draw[thick,rounded corners,color = ForestGreen](1/2, 0)--(1/2, -1/2)--(1, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](1, -1/2)--(2, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](0, -3/2)--(1, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](3/2, -2)--(3/2, -3/2)--(1, -3/2);
			\end{tikzpicture}
			\quad
			\raisebox{1em}{$\mapsto$}
			\quad
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, thin] (0,0) grid (2, -2);
				\draw[color = black, thick] (0,0) rectangle (2, -2);
				\draw[thick,rounded corners,color = ForestGreen](1/2, 0)--(1/2, -1/2)--(1, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](3/2, -1)--(3/2, -1/2)--(1, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](0, -3/2)--(1, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](1, -3/2)--(2, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](3/2, -1)--(3/2, -2);
			\end{tikzpicture}
\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (6, -2);
				\draw[thick] (0,0) rectangle (6, -2);
				\draw[thick,rounded corners,blue] (0, -0.5) -- (6, -0.5);
				\draw[thick,rounded corners,blue] (1.5, 0) -- (1.5, -1);
				\draw[thick,rounded corners,blue] (3.5, 0) -- (3.5, -1);
				\draw[thick,rounded corners,blue] (5.5, 0) -- (5.5, -1);
				\draw[thick,rounded corners,blue]
				(0.5, -2) -- (0.5, -1.5) -- (1, -1.5)
				(1.5, -1) -- (1.5, -1.5) -- (1, -1.5);
				\draw[thick,rounded corners,blue]
				(2.5, -2) -- (2.5, -1.5) -- (3, -1.5)
				(3.5, -1) -- (3.5, -1.5) -- (3, -1.5);
				\draw[thick,rounded corners,blue]
				(4.5, -2) -- (4.5, -1.5) -- (5, -1.5)
				(5.5, -1) -- (5.5, -1.5) -- (5, -1.5);
			\end{tikzpicture}
			\quad
			\raisebox{1em}{$\mapsto$}
			\quad
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (6, -2);
				\draw[color = black, thick] (0,0) rectangle (6, -2);
				\draw[thick,rounded corners,blue](0.5, -1)--(0.5, -0.5)--(1, -0.5);
				\draw[thick,rounded corners,blue](1.5, 0)--(1.5, -0.5)--(1, -0.5);
				\draw[thick,rounded corners,blue](2.5, -1)--(2.5, -0.5)--(3, -0.5);
				\draw[thick,rounded corners,blue](3.5, 0)--(3.5, -0.5)--(3, -0.5);
				\draw[thick,rounded corners,blue](4.5, -1)--(4.5, -0.5)--(5, -0.5);
				\draw[thick,rounded corners,blue](5.5, 0)--(5.5, -0.5)--(5, -0.5);
				\draw[thick,rounded corners,blue](0, -1.5)--(1, -1.5);
				\draw[thick,rounded corners,blue](1, -1.5)--(2, -1.5);
				\draw[thick,rounded corners,blue](2, -1.5)--(3, -1.5);
				\draw[thick,rounded corners,blue](3, -1.5)--(4, -1.5);
				\draw[thick,rounded corners,blue](4, -1.5)--(5, -1.5);
				\draw[thick,rounded corners,blue](5, -1.5)--(6, -1.5);
				\draw[thick,rounded corners,blue](0.5, -1)--(0.5, -2);
				\draw[thick,rounded corners,blue](2.5, -1)--(2.5, -2);
				\draw[thick,rounded corners,blue](4.5, -1)--(4.5, -2);
			\end{tikzpicture}
			\]
			\[
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (6, -2);
				\draw[thick] (0,0) rectangle (6, -2);
				\draw[thick,rounded corners,ForestGreen](0, -0.5)--(6, -0.5);
				\draw[thick,rounded corners,ForestGreen](0.5, 0)--(0.5, -1);
				\draw[thick,rounded corners,ForestGreen](2.5, 0)--(2.5, -1);
				\draw[thick,rounded corners,ForestGreen](4.5, 0)--(4.5, -1);
				\draw[thick,rounded corners,ForestGreen]
				(0.5, -1) -- (0.5, -1.5) -- (1, -1.5)
				(1.5, -2) -- (1.5, -1.5) -- (1, -1.5);
				\draw[thick,rounded corners,ForestGreen]
				(2.5, -1) -- (2.5, -1.5) -- (3, -1.5)
				(3.5, -2) -- (3.5, -1.5) -- (3, -1.5);
				\draw[thick,rounded corners,ForestGreen]
				(4.5, -1) -- (4.5, -1.5) -- (5, -1.5)
				(5.5, -2) -- (5.5, -1.5) -- (5, -1.5);
			\end{tikzpicture}
			\quad
			\raisebox{1em}{$\mapsto$}
			\quad
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (6, -2);
				\draw[thick] (0,0) rectangle (6, -2);
				\draw[thick,rounded corners,ForestGreen](0.5, 0)--(0.5, -0.5)--(1, -0.5);
				\draw[thick,rounded corners,ForestGreen](1.5, -1)--(1.5, -0.5)--(1, -0.5);
				\draw[thick,rounded corners,ForestGreen](2.5, 0)--(2.5, -0.5)--(3, -0.5);
				\draw[thick,rounded corners,ForestGreen](3.5, -1)--(3.5, -0.5)--(3, -0.5);
				\draw[thick,rounded corners,ForestGreen](4.5, 0)--(4.5, -0.5)--(5, -0.5);
				\draw[thick,rounded corners,ForestGreen](5.5, -1)--(5.5, -0.5)--(5, -0.5);
				\draw[thick,rounded corners,ForestGreen](0, -1.5)--(1, -1.5);
				\draw[thick,rounded corners,ForestGreen](1, -1.5)--(2, -1.5);
				\draw[thick,rounded corners,ForestGreen](2, -1.5)--(3, -1.5);
				\draw[thick,rounded corners,ForestGreen](3, -1.5)--(4, -1.5);
				\draw[thick,rounded corners,ForestGreen](4, -1.5)--(5, -1.5);
				\draw[thick,rounded corners,ForestGreen](5, -1.5)--(6, -1.5);
				\draw[thick,rounded corners,ForestGreen](1.5, -1)--(1.5, -2);
				\draw[thick,rounded corners,ForestGreen](3.5, -1)--(3.5, -2);
				\draw[thick,rounded corners,ForestGreen](5.5, -1)--(5.5, -2);
			\end{tikzpicture}
\begin{tabular}{|c|c|c|c|} 
			\hline
			Case 1&Case 2&Case 3& Case 4\\ \hline 
			\rule{0pt}{3em}
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
				\draw[color = black, thick] (0,0) rectangle (1, -2);
				\draw[thick,rounded corners,color = blue](1/2, -1)--(1/2, -1/2)--(1, -1/2);
				\draw[thick,rounded corners,color = blue](1/2, -1)--(1/2, -2);
			\end{tikzpicture}
			\quad
			\raisebox{1em}{$\mapsto$}
			\quad
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
				\draw[color = black, thick] (0,0) rectangle (1, -2);
				\draw[thick,rounded corners,color = blue](1/2, -2)--(1/2, -3/2)--(1, -3/2);
			\end{tikzpicture}
		&	\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
			\draw[color = black, thick] (0,0) rectangle (1, -2);
			\draw[thick,rounded corners,color = blue](0, -1/2)--(1, -1/2);
			\draw[thick,rounded corners,color = blue](1/2, 0)--(1/2, -1);
			\draw[thick,rounded corners,color = blue](1/2, -1)--(1/2, -2);
		\end{tikzpicture}
		\quad
		\raisebox{1em}{$\mapsto$}
		\quad
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
			\draw[color = black, thick] (0,0) rectangle (1, -2);
			\draw[thick,rounded corners,color = blue](1/2, 0)--(1/2, -1/2)--(0, -1/2);
			\draw[thick,rounded corners,color = blue](1/2, -2)--(1/2, -3/2)--(1, -3/2);
		\end{tikzpicture}
		&
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
			\draw[color = black, thick] (0,0) rectangle (1, -2);
			\draw[thick,rounded corners,color = blue](1/2, -1)--(1/2, -1/2)--(1, -1/2);
			\draw[thick,rounded corners,color = blue](1/2, -1)--(1/2, -3/2)--(0, -3/2);
		\end{tikzpicture}
		\quad
		\raisebox{1em}{$\mapsto$}
		\quad
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
			\draw[color = black, thick] (0,0) rectangle (1, -2);
			\draw[thick,rounded corners,color = blue](0, -3/2)--(1, -3/2);
		\end{tikzpicture}
	&
	\begin{tikzpicture}[x = 1.25em,y = 1.25em]
		\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
		\draw[color = black, thick] (0,0) rectangle (1, -2);
		\draw[thick,rounded corners,color = blue](0, -1/2)--(1, -1/2);
		\draw[thick,rounded corners,color = blue](1/2, 0)--(1/2, -1);
		\draw[thick,rounded corners,color = blue](1/2, -1)--(1/2, -3/2)--(0, -3/2);
	\end{tikzpicture}
	\quad
	\raisebox{1em}{$\mapsto$}
	\quad
	\begin{tikzpicture}[x = 1.25em,y = 1.25em]
		\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
		\draw[color = black, thick] (0,0) rectangle (1, -2);
		\draw[thick,rounded corners,color = blue](1/2, 0)--(1/2, -1/2)--(0, -1/2);
		\draw[thick,rounded corners,color = blue](0, -3/2)--(1, -3/2);
	\end{tikzpicture}
		\\ \hline
		\rule{0pt}{3em}
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
			\draw[color = black, thick] (0,0) rectangle (1, -2);
			\draw[thick,rounded corners,color = ForestGreen](1/2, 0)--(1/2, -1/2)--(1, -1/2);
		\end{tikzpicture}
		\quad
		\raisebox{1em}{$\mapsto$}
		\quad
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
			\draw[color = black, thick] (0,0) rectangle (1, -2);
			\draw[thick,rounded corners,color = ForestGreen](1/2, 0)--(1/2, -1);
			\draw[thick,rounded corners,color = ForestGreen](1/2, -1)--(1/2, -3/2)--(1, -3/2);
		\end{tikzpicture}
	&
	\begin{tikzpicture}[x = 1.25em,y = 1.25em]
		\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
		\draw[color = black, thick] (0,0) rectangle (1, -2);
		\draw[thick,rounded corners,color = ForestGreen](0, -1/2)--(1, -1/2);
	\end{tikzpicture}
	\quad
	\raisebox{1em}{$\mapsto$}
	\quad
	\begin{tikzpicture}[x = 1.25em,y = 1.25em]
		\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
		\draw[color = black, thick] (0,0) rectangle (1, -2);
		\draw[thick,rounded corners,color = ForestGreen](1/2, -1)--(1/2, -1/2)--(0, -1/2);
		\draw[thick,rounded corners,color = ForestGreen](1/2, -1)--(1/2, -3/2)--(1, -3/2);
	\end{tikzpicture}
&
	\begin{tikzpicture}[x = 1.25em,y = 1.25em]
	\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
	\draw[color = black, thick] (0,0) rectangle (1, -2);
	\draw[thick,rounded corners,color = ForestGreen](1/2, 0)--(1/2, -1/2)--(1, -1/2);
	\draw[thick,rounded corners,color = ForestGreen](1/2, -2)--(1/2, -3/2)--(0, -3/2);
\end{tikzpicture}
\quad
\raisebox{1em}{$\mapsto$}
\quad
\begin{tikzpicture}[x = 1.25em,y = 1.25em]
	\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
	\draw[color = black, thick] (0,0) rectangle (1, -2);
	\draw[thick,rounded corners,color = ForestGreen](1/2, 0)--(1/2, -1);
	\draw[thick,rounded corners,color = ForestGreen](0, -3/2)--(1, -3/2);
	\draw[thick,rounded corners,color = ForestGreen](1/2, -1)--(1/2, -2);
\end{tikzpicture}
& 	\begin{tikzpicture}[x = 1.25em,y = 1.25em]
	\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
	\draw[color = black, thick] (0,0) rectangle (1, -2);
	\draw[thick,rounded corners,color = ForestGreen](0, -1/2)--(1, -1/2);
	\draw[thick,rounded corners,color = ForestGreen](1/2, -2)--(1/2, -3/2)--(0, -3/2);
\end{tikzpicture}
\quad
\raisebox{1em}{$\mapsto$}
\quad
\begin{tikzpicture}[x = 1.25em,y = 1.25em]
	\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
	\draw[color = black, thick] (0,0) rectangle (1, -2);
	\draw[thick,rounded corners,color = ForestGreen](1/2, -1)--(1/2, -1/2)--(0, -1/2);
	\draw[thick,rounded corners,color = ForestGreen](0, -3/2)--(1, -3/2);
	\draw[thick,rounded corners,color = ForestGreen](1/2, -1)--(1/2, -2);
\end{tikzpicture}
\\ \hline
			\end{tabular}
\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (2, -2);
				\draw[color = black, thick] (0,0) rectangle (2, -2);
				\draw[thick,rounded corners,color = blue](0, -1/2)--(1, -1/2);
				\draw[thick,rounded corners,color = blue](1, -1/2)--(2, -1/2);
				\draw[thick,rounded corners,color = blue](3/2, 0)--(3/2, -1);
				\draw[thick,rounded corners,color = blue](1/2, -2)--(1/2, -3/2)--(1, -3/2);
				\draw[thick,rounded corners,color = blue](3/2, -1)--(3/2, -3/2)--(1, -3/2);
			\end{tikzpicture}
			\quad
			\raisebox{1em}{$\mapsto$}
			\quad
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (2, -2);
				\draw[color = black, thick] (0,0) rectangle (2, -2);
				\draw[thick,rounded corners,color = blue](0, -1/2)--(1, -1/2);
				\draw[thick,rounded corners,color = blue](3/2, 0)--(3/2, -1/2)--(1, -1/2);
				\draw[thick,rounded corners,color = blue](1/2, -2)--(1/2, -3/2)--(1, -3/2);
				\draw[thick,rounded corners,color = blue](1, -3/2)--(2, -3/2);
			\end{tikzpicture}
			\]
			\[
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (2, -2);
				\draw[color = black, thick] (0,0) rectangle (2, -2);
				\draw[thick,rounded corners,color = ForestGreen](0, -1/2)--(1, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](1/2, 0)--(1/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](1, -1/2)--(2, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](1/2, -1)--(1/2, -3/2)--(1, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](3/2, -2)--(3/2, -3/2)--(1, -3/2);
			\end{tikzpicture}
			\quad
			\raisebox{1em}{$\mapsto$}
			\quad
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (2, -2);
				\draw[color = black, thick] (0,0) rectangle (2, -2);
				\draw[thick,rounded corners,color = ForestGreen](0, -1/2)--(1, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](1/2, 0)--(1/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](3/2, -1)--(3/2, -1/2)--(1, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](1/2, -1)--(1/2, -3/2)--(1, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](1, -3/2)--(2, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](3/2, -1)--(3/2, -2);
			\end{tikzpicture}
\begin{tabular}{|c|c|c|c|} 
				\hline
				Case 1&Case 2&Case 3& Case 4\\ \hline
			\rule{0pt}{3em}
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
				\draw[color = black, thick] (0,0) rectangle (1, -2);
				\draw[thick,rounded corners,color = blue](0, -1/2)--(1, -1/2);
				\draw[thick,rounded corners,color = blue](1/2, -2)--(1/2, -3/2)--(1, -3/2);
			\end{tikzpicture}
			\quad
			\raisebox{1em}{$\mapsto$}
			\quad
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
				\draw[color = black, thick] (0,0) rectangle (1, -2);
				\draw[thick,rounded corners,color = blue](1/2, -1)--(1/2, -1/2)--(1, -1/2);
				\draw[thick,rounded corners,color = blue](0, -3/2)--(1, -3/2);
				\draw[thick,rounded corners,color = blue](1/2, -1)--(1/2, -2);
			\end{tikzpicture}
			&
				\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
				\draw[color = black, thick] (0,0) rectangle (1, -2);
				\draw[thick,rounded corners,color = blue](1/2, 0)--(1/2, -1/2)--(0, -1/2);
				\draw[thick,rounded corners,color = blue](1/2, -2)--(1/2, -3/2)--(1, -3/2);
			\end{tikzpicture}
			\quad
			\raisebox{1em}{$\mapsto$}
			\quad
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
				\draw[color = black, thick] (0,0) rectangle (1, -2);
				\draw[thick,rounded corners,color = blue](1/2, 0)--(1/2, -1);
				\draw[thick,rounded corners,color = blue](0, -3/2)--(1, -3/2);
				\draw[thick,rounded corners,color = blue](1/2, -1)--(1/2, -2);
			\end{tikzpicture}
		&
				\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
				\draw[color = black, thick] (0,0) rectangle (1, -2);
				\draw[thick,rounded corners,color = blue](0, -1/2)--(1, -1/2);
			\end{tikzpicture}
			\quad
			\raisebox{1em}{$\mapsto$}
			\quad
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
				\draw[color = black, thick] (0,0) rectangle (1, -2);
				\draw[thick,rounded corners,color = blue](1/2, -1)--(1/2, -1/2)--(1, -1/2);
				\draw[thick,rounded corners,color = blue](1/2, -1)--(1/2, -3/2)--(0, -3/2);
			\end{tikzpicture}
			&
				\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
				\draw[color = black, thick] (0,0) rectangle (1, -2);
				\draw[thick,rounded corners,color = blue](1/2, 0)--(1/2, -1/2)--(0, -1/2);
			\end{tikzpicture}
			\quad
			\raisebox{1em}{$\mapsto$}
			\quad
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
				\draw[color = black, thick] (0,0) rectangle (1, -2);
				\draw[thick,rounded corners,color = blue](1/2, 0)--(1/2, -1);
				\draw[thick,rounded corners,color = blue](1/2, -1)--(1/2, -3/2)--(0, -3/2);
			\end{tikzpicture}
			\\ \hline
			\rule{0pt}{3em}	\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
				\draw[color = black, thick] (0,0) rectangle (1, -2);
				\draw[thick,rounded corners,color = ForestGreen](0, -1/2)--(1, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](1/2, 0)--(1/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](1/2, -1)--(1/2, -3/2)--(1, -3/2);
			\end{tikzpicture}
			\quad
			\raisebox{1em}{$\mapsto$}
			\quad
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
				\draw[color = black, thick] (0,0) rectangle (1, -2);
				\draw[thick,rounded corners,color = ForestGreen](1/2, 0)--(1/2, -1/2)--(1, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](0, -3/2)--(1, -3/2);
			\end{tikzpicture}
			&
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
				\draw[color = black, thick] (0,0) rectangle (1, -2);
				\draw[thick,rounded corners,color = ForestGreen](1/2, -1)--(1/2, -1/2)--(0, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](1/2, -1)--(1/2, -3/2)--(1, -3/2);
			\end{tikzpicture}
			\quad
			\raisebox{1em}{$\mapsto$}
			\quad
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
				\draw[color = black, thick] (0,0) rectangle (1, -2);
				\draw[thick,rounded corners,color = ForestGreen](0, -3/2)--(1, -3/2);
			\end{tikzpicture}
			& 
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
				\draw[color = black, thick] (0,0) rectangle (1, -2);
				\draw[thick,rounded corners,color = ForestGreen](0, -1/2)--(1, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](1/2, 0)--(1/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](1/2, -1)--(1/2, -2);
			\end{tikzpicture}
			\quad
			\raisebox{1em}{$\mapsto$}
			\quad
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
				\draw[color = black, thick] (0,0) rectangle (1, -2);
				\draw[thick,rounded corners,color = ForestGreen](1/2, 0)--(1/2, -1/2)--(1, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](1/2, -2)--(1/2, -3/2)--(0, -3/2);
			\end{tikzpicture}
		&
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
			\draw[color = black, thick] (0,0) rectangle (1, -2);
			\draw[thick,rounded corners,color = ForestGreen](1/2, -1)--(1/2, -1/2)--(0, -1/2);
			\draw[thick,rounded corners,color = ForestGreen](1/2, -1)--(1/2, -2);
		\end{tikzpicture}
		\quad
		\raisebox{1em}{$\mapsto$}
		\quad
		\begin{tikzpicture}[x = 1.25em,y = 1.25em]
			\draw[step = 1,gray, very thin] (0,0) grid (1, -2);
			\draw[color = black, thick] (0,0) rectangle (1, -2);
			\draw[thick,rounded corners,color = ForestGreen](1/2, -2)--(1/2, -3/2)--(0, -3/2);
		\end{tikzpicture}
			\\ \hline
			\end{tabular}

==> (inline-3) <==
\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (5, -5);
				\draw[color = black, thick] (0,0) rectangle (5, -5);
				\draw[thick,rounded corners,color = blue](3/2, -1)--(3/2, -1/2)--(2, -1/2);
				\draw[thick,rounded corners,color = blue](2, -1/2)--(3, -1/2);
				\draw[thick,rounded corners,color = blue](3, -1/2)--(4, -1/2);
				\draw[thick,rounded corners,color = blue](4, -1/2)--(5, -1/2);
				\draw[thick,rounded corners,color = blue](1/2, -2)--(1/2, -3/2)--(1, -3/2);
				\draw[thick,rounded corners,color = blue](1, -3/2)--(2, -3/2);
				\draw[thick,rounded corners,color = blue](3/2, -1)--(3/2, -2);
				\draw[thick,rounded corners,color = blue](2, -3/2)--(3, -3/2);
				\draw[thick,rounded corners,color = blue](3, -3/2)--(4, -3/2);
				\draw[thick,rounded corners,color = blue](4, -3/2)--(5, -3/2);
				\draw[thick,rounded corners,color = blue](1/2, -2)--(1/2, -3);
				\draw[thick,rounded corners,color = blue](3/2, -2)--(3/2, -3);
				\draw[thick,rounded corners,color = blue](9/2, -3)--(9/2, -5/2)--(5, -5/2);
				\draw[thick,rounded corners,color = blue](1/2, -3)--(1/2, -4);
				\draw[thick,rounded corners,color = blue](3/2, -3)--(3/2, -4);
				\draw[thick,rounded corners,color = blue](5/2, -4)--(5/2, -7/2)--(3, -7/2);
				\draw[thick,rounded corners,color = blue](3, -7/2)--(4, -7/2);
				\draw[thick,rounded corners,color = blue](4, -7/2)--(5, -7/2);
				\draw[thick,rounded corners,color = blue](9/2, -3)--(9/2, -4);
				\draw[thick,rounded corners,color = blue](1/2, -4)--(1/2, -5);
				\draw[thick,rounded corners,color = blue](3/2, -4)--(3/2, -5);
				\draw[thick,rounded corners,color = blue](5/2, -4)--(5/2, -5);
				\draw[thick,rounded corners,color = blue](7/2, -5)--(7/2, -9/2)--(4, -9/2);
				\draw[thick,rounded corners,color = blue](4, -9/2)--(5, -9/2);
				\draw[thick,rounded corners,color = blue](9/2, -4)--(9/2, -5);
				\node at (1/2, -11/2){1};
				\node at (11/2, -1/2){2};
				\node at (3/2, -11/2){2};
				\node at (11/2, -3/2){1};
				\node at (5/2, -11/2){3};
				\node at (11/2, -5/2){5};
				\node at (7/2, -11/2){4};
				\node at (11/2, -7/2){3};
				\node at (9/2, -11/2){5};
				\node at (11/2, -9/2){4};
			\end{tikzpicture}
			\hspace{2em}
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (5, -5);
				\draw[color = black, thick] (0,0) rectangle (5, -5);
				\draw[thick,rounded corners,color = blue](5/2, -1)--(5/2, -1/2)--(3, -1/2);
				\draw[thick,rounded corners,color = blue](3, -1/2)--(4, -1/2);
				\draw[thick,rounded corners,color = blue](4, -1/2)--(5, -1/2);
				\draw[thick,rounded corners,color = blue](1/2, -2)--(1/2, -3/2)--(1, -3/2);
				\draw[thick,rounded corners,color = blue](1, -3/2)--(2, -3/2);
				\draw[thick,rounded corners,color = blue](2, -3/2)--(3, -3/2);
				\draw[thick,rounded corners,color = blue](5/2, -1)--(5/2, -2);
				\draw[thick,rounded corners,color = blue](3, -3/2)--(4, -3/2);
				\draw[thick,rounded corners,color = blue](4, -3/2)--(5, -3/2);
				\draw[thick,rounded corners,color = blue](1/2, -2)--(1/2, -3);
				\draw[thick,rounded corners,color = blue](3/2, -3)--(3/2, -5/2)--(2, -5/2);
				\draw[thick,rounded corners,color = blue](5/2, -2)--(5/2, -5/2)--(2, -5/2);
				\draw[thick,rounded corners,color = blue](9/2, -3)--(9/2, -5/2)--(5, -5/2);
				\draw[thick,rounded corners,color = blue](1/2, -3)--(1/2, -4);
				\draw[thick,rounded corners,color = blue](3/2, -3)--(3/2, -4);
				\draw[thick,rounded corners,color = blue](5/2, -4)--(5/2, -7/2)--(3, -7/2);
				\draw[thick,rounded corners,color = blue](3, -7/2)--(4, -7/2);
				\draw[thick,rounded corners,color = blue](4, -7/2)--(5, -7/2);
				\draw[thick,rounded corners,color = blue](9/2, -3)--(9/2, -4);
				\draw[thick,rounded corners,color = blue](1/2, -4)--(1/2, -5);
				\draw[thick,rounded corners,color = blue](3/2, -4)--(3/2, -5);
				\draw[thick,rounded corners,color = blue](5/2, -4)--(5/2, -5);
				\draw[thick,rounded corners,color = blue](7/2, -5)--(7/2, -9/2)--(4, -9/2);
				\draw[thick,rounded corners,color = blue](4, -9/2)--(5, -9/2);
				\draw[thick,rounded corners,color = blue](9/2, -4)--(9/2, -5);
				\node at (1/2, -11/2){1};
				\node at (11/2, -1/2){2};
				\node at (3/2, -11/2){2};
				\node at (11/2, -3/2){1};
				\node at (5/2, -11/2){3};
				\node at (11/2, -5/2){5};
				\node at (7/2, -11/2){4};
				\node at (11/2, -7/2){3};
				\node at (9/2, -11/2){5};
				\node at (11/2, -9/2){4};
			\end{tikzpicture}
			\hspace{2em}
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (5, -5);
				\draw[color = black, thick] (0,0) rectangle (5, -5);
				\draw[thick,rounded corners,color = blue](3/2, -1)--(3/2, -1/2)--(2, -1/2);
				\draw[thick,rounded corners,color = blue](2, -1/2)--(3, -1/2);
				\draw[thick,rounded corners,color = blue](3, -1/2)--(4, -1/2);
				\draw[thick,rounded corners,color = blue](4, -1/2)--(5, -1/2);
				\draw[thick,rounded corners,color = blue](3/2, -1)--(3/2, -2);
				\draw[thick,rounded corners,color = blue](5/2, -2)--(5/2, -3/2)--(3, -3/2);
				\draw[thick,rounded corners,color = blue](3, -3/2)--(4, -3/2);
				\draw[thick,rounded corners,color = blue](4, -3/2)--(5, -3/2);
				\draw[thick,rounded corners,color = blue](1/2, -3)--(1/2, -5/2)--(1, -5/2);
				\draw[thick,rounded corners,color = blue](1, -5/2)--(2, -5/2);
				\draw[thick,rounded corners,color = blue](3/2, -2)--(3/2, -3);
				\draw[thick,rounded corners,color = blue](5/2, -2)--(5/2, -5/2)--(2, -5/2);
				\draw[thick,rounded corners,color = blue](9/2, -3)--(9/2, -5/2)--(5, -5/2);
				\draw[thick,rounded corners,color = blue](1/2, -3)--(1/2, -4);
				\draw[thick,rounded corners,color = blue](3/2, -3)--(3/2, -4);
				\draw[thick,rounded corners,color = blue](5/2, -4)--(5/2, -7/2)--(3, -7/2);
				\draw[thick,rounded corners,color = blue](3, -7/2)--(4, -7/2);
				\draw[thick,rounded corners,color = blue](4, -7/2)--(5, -7/2);
				\draw[thick,rounded corners,color = blue](9/2, -3)--(9/2, -4);
				\draw[thick,rounded corners,color = blue](1/2, -4)--(1/2, -5);
				\draw[thick,rounded corners,color = blue](3/2, -4)--(3/2, -5);
				\draw[thick,rounded corners,color = blue](5/2, -4)--(5/2, -5);
				\draw[thick,rounded corners,color = blue](7/2, -5)--(7/2, -9/2)--(4, -9/2);
				\draw[thick,rounded corners,color = blue](4, -9/2)--(5, -9/2);
				\draw[thick,rounded corners,color = blue](9/2, -4)--(9/2, -5);
				\node at (1/2, -11/2){1};
				\node at (11/2, -1/2){2};
				\node at (3/2, -11/2){2};
				\node at (11/2, -3/2){1};
				\node at (5/2, -11/2){3};
				\node at (11/2, -5/2){5};
				\node at (7/2, -11/2){4};
				\node at (11/2, -7/2){3};
				\node at (9/2, -11/2){5};
				\node at (11/2, -9/2){4};
			\end{tikzpicture}
			\hspace{2em}
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (5, -5);
				\draw[color = black, thick] (0,0) rectangle (5, -5);
				\draw[thick,rounded corners,color = blue](5/2, -1)--(5/2, -1/2)--(3, -1/2);
				\draw[thick,rounded corners,color = blue](3, -1/2)--(4, -1/2);
				\draw[thick,rounded corners,color = blue](4, -1/2)--(5, -1/2);
				\draw[thick,rounded corners,color = blue](3/2, -2)--(3/2, -3/2)--(2, -3/2);
				\draw[thick,rounded corners,color = blue](2, -3/2)--(3, -3/2);
				\draw[thick,rounded corners,color = blue](5/2, -1)--(5/2, -2);
				\draw[thick,rounded corners,color = blue](3, -3/2)--(4, -3/2);
				\draw[thick,rounded corners,color = blue](4, -3/2)--(5, -3/2);
				\draw[thick,rounded corners,color = blue](1/2, -3)--(1/2, -5/2)--(1, -5/2);
				\draw[thick,rounded corners,color = blue](1, -5/2)--(2, -5/2);
				\draw[thick,rounded corners,color = blue](3/2, -2)--(3/2, -3);
				\draw[thick,rounded corners,color = blue](5/2, -2)--(5/2, -5/2)--(2, -5/2);
				\draw[thick,rounded corners,color = blue](9/2, -3)--(9/2, -5/2)--(5, -5/2);
				\draw[thick,rounded corners,color = blue](1/2, -3)--(1/2, -4);
				\draw[thick,rounded corners,color = blue](3/2, -3)--(3/2, -4);
				\draw[thick,rounded corners,color = blue](5/2, -4)--(5/2, -7/2)--(3, -7/2);
				\draw[thick,rounded corners,color = blue](3, -7/2)--(4, -7/2);
				\draw[thick,rounded corners,color = blue](4, -7/2)--(5, -7/2);
				\draw[thick,rounded corners,color = blue](9/2, -3)--(9/2, -4);
				\draw[thick,rounded corners,color = blue](1/2, -4)--(1/2, -5);
				\draw[thick,rounded corners,color = blue](3/2, -4)--(3/2, -5);
				\draw[thick,rounded corners,color = blue](5/2, -4)--(5/2, -5);
				\draw[thick,rounded corners,color = blue](7/2, -5)--(7/2, -9/2)--(4, -9/2);
				\draw[thick,rounded corners,color = blue](4, -9/2)--(5, -9/2);
				\draw[thick,rounded corners,color = blue](9/2, -4)--(9/2, -5);
				\node at (1/2, -11/2){1};
				\node at (11/2, -1/2){2};
				\node at (3/2, -11/2){2};
				\node at (11/2, -3/2){1};
				\node at (5/2, -11/2){3};
				\node at (11/2, -5/2){5};
				\node at (7/2, -11/2){4};
				\node at (11/2, -7/2){3};
				\node at (9/2, -11/2){5};
				\node at (11/2, -9/2){4};
			\end{tikzpicture}
			\]\[
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (5, -5);
				\draw[color = black, thick] (0,0) rectangle (5, -5);
				\draw[thick,rounded corners,color = blue](7/2, -1)--(7/2, -1/2)--(4, -1/2);
				\draw[thick,rounded corners,color = blue](4, -1/2)--(5, -1/2);
				\draw[thick,rounded corners,color = blue](1/2, -2)--(1/2, -3/2)--(1, -3/2);
				\draw[thick,rounded corners,color = blue](1, -3/2)--(2, -3/2);
				\draw[thick,rounded corners,color = blue](2, -3/2)--(3, -3/2);
				\draw[thick,rounded corners,color = blue](3, -3/2)--(4, -3/2);
				\draw[thick,rounded corners,color = blue](7/2, -1)--(7/2, -2);
				\draw[thick,rounded corners,color = blue](4, -3/2)--(5, -3/2);
				\draw[thick,rounded corners,color = blue](1/2, -2)--(1/2, -3);
				\draw[thick,rounded corners,color = blue](3/2, -3)--(3/2, -5/2)--(2, -5/2);
				\draw[thick,rounded corners,color = blue](2, -5/2)--(3, -5/2);
				\draw[thick,rounded corners,color = blue](7/2, -2)--(7/2, -5/2)--(3, -5/2);
				\draw[thick,rounded corners,color = blue](9/2, -3)--(9/2, -5/2)--(5, -5/2);
				\draw[thick,rounded corners,color = blue](1/2, -3)--(1/2, -4);
				\draw[thick,rounded corners,color = blue](3/2, -3)--(3/2, -4);
				\draw[thick,rounded corners,color = blue](5/2, -4)--(5/2, -7/2)--(3, -7/2);
				\draw[thick,rounded corners,color = blue](3, -7/2)--(4, -7/2);
				\draw[thick,rounded corners,color = blue](4, -7/2)--(5, -7/2);
				\draw[thick,rounded corners,color = blue](9/2, -3)--(9/2, -4);
				\draw[thick,rounded corners,color = blue](1/2, -4)--(1/2, -5);
				\draw[thick,rounded corners,color = blue](3/2, -4)--(3/2, -5);
				\draw[thick,rounded corners,color = blue](5/2, -4)--(5/2, -5);
				\draw[thick,rounded corners,color = blue](7/2, -5)--(7/2, -9/2)--(4, -9/2);
				\draw[thick,rounded corners,color = blue](4, -9/2)--(5, -9/2);
				\draw[thick,rounded corners,color = blue](9/2, -4)--(9/2, -5);
				\node at (1/2, -11/2){1};
				\node at (11/2, -1/2){2};
				\node at (3/2, -11/2){2};
				\node at (11/2, -3/2){1};
				\node at (5/2, -11/2){3};
				\node at (11/2, -5/2){5};
				\node at (7/2, -11/2){4};
				\node at (11/2, -7/2){3};
				\node at (9/2, -11/2){5};
				\node at (11/2, -9/2){4};
			\end{tikzpicture}
			\hspace{2em}
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (5, -5);
				\draw[color = black, thick] (0,0) rectangle (5, -5);
				\draw[thick,rounded corners,color = blue](3/2, -1)--(3/2, -1/2)--(2, -1/2);
				\draw[thick,rounded corners,color = blue](2, -1/2)--(3, -1/2);
				\draw[thick,rounded corners,color = blue](3, -1/2)--(4, -1/2);
				\draw[thick,rounded corners,color = blue](4, -1/2)--(5, -1/2);
				\draw[thick,rounded corners,color = blue](3/2, -1)--(3/2, -2);
				\draw[thick,rounded corners,color = blue](7/2, -2)--(7/2, -3/2)--(4, -3/2);
				\draw[thick,rounded corners,color = blue](4, -3/2)--(5, -3/2);
				\draw[thick,rounded corners,color = blue](1/2, -3)--(1/2, -5/2)--(1, -5/2);
				\draw[thick,rounded corners,color = blue](1, -5/2)--(2, -5/2);
				\draw[thick,rounded corners,color = blue](3/2, -2)--(3/2, -3);
				\draw[thick,rounded corners,color = blue](2, -5/2)--(3, -5/2);
				\draw[thick,rounded corners,color = blue](7/2, -2)--(7/2, -5/2)--(3, -5/2);
				\draw[thick,rounded corners,color = blue](9/2, -3)--(9/2, -5/2)--(5, -5/2);
				\draw[thick,rounded corners,color = blue](1/2, -3)--(1/2, -4);
				\draw[thick,rounded corners,color = blue](3/2, -3)--(3/2, -4);
				\draw[thick,rounded corners,color = blue](5/2, -4)--(5/2, -7/2)--(3, -7/2);
				\draw[thick,rounded corners,color = blue](3, -7/2)--(4, -7/2);
				\draw[thick,rounded corners,color = blue](4, -7/2)--(5, -7/2);
				\draw[thick,rounded corners,color = blue](9/2, -3)--(9/2, -4);
				\draw[thick,rounded corners,color = blue](1/2, -4)--(1/2, -5);
				\draw[thick,rounded corners,color = blue](3/2, -4)--(3/2, -5);
				\draw[thick,rounded corners,color = blue](5/2, -4)--(5/2, -5);
				\draw[thick,rounded corners,color = blue](7/2, -5)--(7/2, -9/2)--(4, -9/2);
				\draw[thick,rounded corners,color = blue](4, -9/2)--(5, -9/2);
				\draw[thick,rounded corners,color = blue](9/2, -4)--(9/2, -5);
				\node at (1/2, -11/2){1};
				\node at (11/2, -1/2){2};
				\node at (3/2, -11/2){2};
				\node at (11/2, -3/2){1};
				\node at (5/2, -11/2){3};
				\node at (11/2, -5/2){5};
				\node at (7/2, -11/2){4};
				\node at (11/2, -7/2){3};
				\node at (9/2, -11/2){5};
				\node at (11/2, -9/2){4};
			\end{tikzpicture}
			\hspace{2em}
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (5, -5);
				\draw[color = black, thick] (0,0) rectangle (5, -5);
				\draw[thick,rounded corners,color = blue](5/2, -1)--(5/2, -1/2)--(3, -1/2);
				\draw[thick,rounded corners,color = blue](3, -1/2)--(4, -1/2);
				\draw[thick,rounded corners,color = blue](4, -1/2)--(5, -1/2);
				\draw[thick,rounded corners,color = blue](3/2, -2)--(3/2, -3/2)--(2, -3/2);
				\draw[thick,rounded corners,color = blue](5/2, -1)--(5/2, -3/2)--(2, -3/2);
				\draw[thick,rounded corners,color = blue](7/2, -2)--(7/2, -3/2)--(4, -3/2);
				\draw[thick,rounded corners,color = blue](4, -3/2)--(5, -3/2);
				\draw[thick,rounded corners,color = blue](1/2, -3)--(1/2, -5/2)--(1, -5/2);
				\draw[thick,rounded corners,color = blue](1, -5/2)--(2, -5/2);
				\draw[thick,rounded corners,color = blue](3/2, -2)--(3/2, -3);
				\draw[thick,rounded corners,color = blue](2, -5/2)--(3, -5/2);
				\draw[thick,rounded corners,color = blue](7/2, -2)--(7/2, -5/2)--(3, -5/2);
				\draw[thick,rounded corners,color = blue](9/2, -3)--(9/2, -5/2)--(5, -5/2);
				\draw[thick,rounded corners,color = blue](1/2, -3)--(1/2, -4);
				\draw[thick,rounded corners,color = blue](3/2, -3)--(3/2, -4);
				\draw[thick,rounded corners,color = blue](5/2, -4)--(5/2, -7/2)--(3, -7/2);
				\draw[thick,rounded corners,color = blue](3, -7/2)--(4, -7/2);
				\draw[thick,rounded corners,color = blue](4, -7/2)--(5, -7/2);
				\draw[thick,rounded corners,color = blue](9/2, -3)--(9/2, -4);
				\draw[thick,rounded corners,color = blue](1/2, -4)--(1/2, -5);
				\draw[thick,rounded corners,color = blue](3/2, -4)--(3/2, -5);
				\draw[thick,rounded corners,color = blue](5/2, -4)--(5/2, -5);
				\draw[thick,rounded corners,color = blue](7/2, -5)--(7/2, -9/2)--(4, -9/2);
				\draw[thick,rounded corners,color = blue](4, -9/2)--(5, -9/2);
				\draw[thick,rounded corners,color = blue](9/2, -4)--(9/2, -5);
				\node at (1/2, -11/2){1};
				\node at (11/2, -1/2){2};
				\node at (3/2, -11/2){2};
				\node at (11/2, -3/2){1};
				\node at (5/2, -11/2){3};
				\node at (11/2, -5/2){5};
				\node at (7/2, -11/2){4};
				\node at (11/2, -7/2){3};
				\node at (9/2, -11/2){5};
				\node at (11/2, -9/2){4};
			\end{tikzpicture}
			\hspace{2em}
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (5, -5);
				\draw[color = black, thick] (0,0) rectangle (5, -5);
				\draw[thick,rounded corners,color = blue](7/2, -1)--(7/2, -1/2)--(4, -1/2);
				\draw[thick,rounded corners,color = blue](4, -1/2)--(5, -1/2);
				\draw[thick,rounded corners,color = blue](3/2, -2)--(3/2, -3/2)--(2, -3/2);
				\draw[thick,rounded corners,color = blue](2, -3/2)--(3, -3/2);
				\draw[thick,rounded corners,color = blue](3, -3/2)--(4, -3/2);
				\draw[thick,rounded corners,color = blue](7/2, -1)--(7/2, -2);
				\draw[thick,rounded corners,color = blue](4, -3/2)--(5, -3/2);
				\draw[thick,rounded corners,color = blue](1/2, -3)--(1/2, -5/2)--(1, -5/2);
				\draw[thick,rounded corners,color = blue](1, -5/2)--(2, -5/2);
				\draw[thick,rounded corners,color = blue](3/2, -2)--(3/2, -3);
				\draw[thick,rounded corners,color = blue](2, -5/2)--(3, -5/2);
				\draw[thick,rounded corners,color = blue](7/2, -2)--(7/2, -5/2)--(3, -5/2);
				\draw[thick,rounded corners,color = blue](9/2, -3)--(9/2, -5/2)--(5, -5/2);
				\draw[thick,rounded corners,color = blue](1/2, -3)--(1/2, -4);
				\draw[thick,rounded corners,color = blue](3/2, -3)--(3/2, -4);
				\draw[thick,rounded corners,color = blue](5/2, -4)--(5/2, -7/2)--(3, -7/2);
				\draw[thick,rounded corners,color = blue](3, -7/2)--(4, -7/2);
				\draw[thick,rounded corners,color = blue](4, -7/2)--(5, -7/2);
				\draw[thick,rounded corners,color = blue](9/2, -3)--(9/2, -4);
				\draw[thick,rounded corners,color = blue](1/2, -4)--(1/2, -5);
				\draw[thick,rounded corners,color = blue](3/2, -4)--(3/2, -5);
				\draw[thick,rounded corners,color = blue](5/2, -4)--(5/2, -5);
				\draw[thick,rounded corners,color = blue](7/2, -5)--(7/2, -9/2)--(4, -9/2);
				\draw[thick,rounded corners,color = blue](4, -9/2)--(5, -9/2);
				\draw[thick,rounded corners,color = blue](9/2, -4)--(9/2, -5);
				\node at (1/2, -11/2){1};
				\node at (11/2, -1/2){2};
				\node at (3/2, -11/2){2};
				\node at (11/2, -3/2){1};
				\node at (5/2, -11/2){3};
				\node at (11/2, -5/2){5};
				\node at (7/2, -11/2){4};
				\node at (11/2, -7/2){3};
				\node at (9/2, -11/2){5};
				\node at (11/2, -9/2){4};
			\end{tikzpicture}
\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (5, -5);
				\draw[color = black, thick] (0,0) rectangle (5, -5);
				\draw[thick,rounded corners,color = ForestGreen](1/2, 0)--(1/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](3/2, 0)--(3/2, -1/2)--(2, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](2, -1/2)--(3, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](5/2, 0)--(5/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](3, -1/2)--(4, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](7/2, 0)--(7/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](4, -1/2)--(5, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](9/2, 0)--(9/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](1/2, -1)--(1/2, -3/2)--(1, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](1, -3/2)--(2, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](2, -3/2)--(3, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](5/2, -1)--(5/2, -2);
				\draw[thick,rounded corners,color = ForestGreen](3, -3/2)--(4, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](7/2, -1)--(7/2, -2);
				\draw[thick,rounded corners,color = ForestGreen](4, -3/2)--(5, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](9/2, -1)--(9/2, -2);
				\draw[thick,rounded corners,color = ForestGreen](5/2, -2)--(5/2, -3);
				\draw[thick,rounded corners,color = ForestGreen](7/2, -2)--(7/2, -3);
				\draw[thick,rounded corners,color = ForestGreen](9/2, -2)--(9/2, -5/2)--(5, -5/2);
				\draw[thick,rounded corners,color = ForestGreen](5/2, -3)--(5/2, -7/2)--(3, -7/2);
				\draw[thick,rounded corners,color = ForestGreen](3, -7/2)--(4, -7/2);
				\draw[thick,rounded corners,color = ForestGreen](7/2, -3)--(7/2, -4);
				\draw[thick,rounded corners,color = ForestGreen](4, -7/2)--(5, -7/2);
				\draw[thick,rounded corners,color = ForestGreen](7/2, -4)--(7/2, -9/2)--(4, -9/2);
				\draw[thick,rounded corners,color = ForestGreen](4, -9/2)--(5, -9/2);
				\node at (1/2, 1/2){1};
				\node at (11/2, -1/2){2};
				\node at (3/2, 1/2){2};
				\node at (11/2, -3/2){1};
				\node at (5/2, 1/2){3};
				\node at (11/2, -5/2){5};
				\node at (7/2, 1/2){4};
				\node at (11/2, -7/2){3};
				\node at (9/2, 1/2){5};
				\node at (11/2, -9/2){4};
			\end{tikzpicture}
			\hspace{2em}
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (5, -5);
				\draw[color = black, thick] (0,0) rectangle (5, -5);
				\draw[thick,rounded corners,color = ForestGreen](1/2, 0)--(1/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](3/2, 0)--(3/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](5/2, 0)--(5/2, -1/2)--(3, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](3, -1/2)--(4, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](7/2, 0)--(7/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](4, -1/2)--(5, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](9/2, 0)--(9/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](1/2, -1)--(1/2, -3/2)--(1, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](1, -3/2)--(2, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](3/2, -1)--(3/2, -2);
				\draw[thick,rounded corners,color = ForestGreen](2, -3/2)--(3, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](3, -3/2)--(4, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](7/2, -1)--(7/2, -2);
				\draw[thick,rounded corners,color = ForestGreen](4, -3/2)--(5, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](9/2, -1)--(9/2, -2);
				\draw[thick,rounded corners,color = ForestGreen](3/2, -2)--(3/2, -5/2)--(2, -5/2);
				\draw[thick,rounded corners,color = ForestGreen](5/2, -3)--(5/2, -5/2)--(2, -5/2);
				\draw[thick,rounded corners,color = ForestGreen](7/2, -2)--(7/2, -3);
				\draw[thick,rounded corners,color = ForestGreen](9/2, -2)--(9/2, -5/2)--(5, -5/2);
				\draw[thick,rounded corners,color = ForestGreen](5/2, -3)--(5/2, -7/2)--(3, -7/2);
				\draw[thick,rounded corners,color = ForestGreen](3, -7/2)--(4, -7/2);
				\draw[thick,rounded corners,color = ForestGreen](7/2, -3)--(7/2, -4);
				\draw[thick,rounded corners,color = ForestGreen](4, -7/2)--(5, -7/2);
				\draw[thick,rounded corners,color = ForestGreen](7/2, -4)--(7/2, -9/2)--(4, -9/2);
				\draw[thick,rounded corners,color = ForestGreen](4, -9/2)--(5, -9/2);
				\node at (1/2, 1/2){1};
				\node at (11/2, -1/2){3};
				\node at (3/2, 1/2){2};
				\node at (11/2, -3/2){1};
				\node at (5/2, 1/2){3};
				\node at (11/2, -5/2){5};
				\node at (7/2, 1/2){4};
				\node at (11/2, -7/2){2};
				\node at (9/2, 1/2){5};
				\node at (11/2, -9/2){4};
			\end{tikzpicture}
			\hspace{2em}
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (5, -5);
				\draw[color = black, thick] (0,0) rectangle (5, -5);
				\draw[thick,rounded corners,color = ForestGreen](1/2, 0)--(1/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](3/2, 0)--(3/2, -1/2)--(2, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](2, -1/2)--(3, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](5/2, 0)--(5/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](3, -1/2)--(4, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](7/2, 0)--(7/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](4, -1/2)--(5, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](9/2, 0)--(9/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](1/2, -1)--(1/2, -2);
				\draw[thick,rounded corners,color = ForestGreen](5/2, -1)--(5/2, -3/2)--(3, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](3, -3/2)--(4, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](7/2, -1)--(7/2, -2);
				\draw[thick,rounded corners,color = ForestGreen](4, -3/2)--(5, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](9/2, -1)--(9/2, -2);
				\draw[thick,rounded corners,color = ForestGreen](1/2, -2)--(1/2, -5/2)--(1, -5/2);
				\draw[thick,rounded corners,color = ForestGreen](1, -5/2)--(2, -5/2);
				\draw[thick,rounded corners,color = ForestGreen](5/2, -3)--(5/2, -5/2)--(2, -5/2);
				\draw[thick,rounded corners,color = ForestGreen](7/2, -2)--(7/2, -3);
				\draw[thick,rounded corners,color = ForestGreen](9/2, -2)--(9/2, -5/2)--(5, -5/2);
				\draw[thick,rounded corners,color = ForestGreen](5/2, -3)--(5/2, -7/2)--(3, -7/2);
				\draw[thick,rounded corners,color = ForestGreen](3, -7/2)--(4, -7/2);
				\draw[thick,rounded corners,color = ForestGreen](7/2, -3)--(7/2, -4);
				\draw[thick,rounded corners,color = ForestGreen](4, -7/2)--(5, -7/2);
				\draw[thick,rounded corners,color = ForestGreen](7/2, -4)--(7/2, -9/2)--(4, -9/2);
				\draw[thick,rounded corners,color = ForestGreen](4, -9/2)--(5, -9/2);
				\node at (1/2, 1/2){1};
				\node at (11/2, -1/2){2};
				\node at (3/2, 1/2){2};
				\node at (11/2, -3/2){3};
				\node at (5/2, 1/2){3};
				\node at (11/2, -5/2){5};
				\node at (7/2, 1/2){4};
				\node at (11/2, -7/2){1};
				\node at (9/2, 1/2){5};
				\node at (11/2, -9/2){4};
			\end{tikzpicture}
			\hspace{2em}
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (5, -5);
				\draw[color = black, thick] (0,0) rectangle (5, -5);
				\draw[thick,rounded corners,color = ForestGreen](1/2, 0)--(1/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](3/2, 0)--(3/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](5/2, 0)--(5/2, -1/2)--(3, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](3, -1/2)--(4, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](7/2, 0)--(7/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](4, -1/2)--(5, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](9/2, 0)--(9/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](1/2, -1)--(1/2, -2);
				\draw[thick,rounded corners,color = ForestGreen](3/2, -1)--(3/2, -3/2)--(2, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](2, -3/2)--(3, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](3, -3/2)--(4, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](7/2, -1)--(7/2, -2);
				\draw[thick,rounded corners,color = ForestGreen](4, -3/2)--(5, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](9/2, -1)--(9/2, -2);
				\draw[thick,rounded corners,color = ForestGreen](1/2, -2)--(1/2, -5/2)--(1, -5/2);
				\draw[thick,rounded corners,color = ForestGreen](1, -5/2)--(2, -5/2);
				\draw[thick,rounded corners,color = ForestGreen](5/2, -3)--(5/2, -5/2)--(2, -5/2);
				\draw[thick,rounded corners,color = ForestGreen](7/2, -2)--(7/2, -3);
				\draw[thick,rounded corners,color = ForestGreen](9/2, -2)--(9/2, -5/2)--(5, -5/2);
				\draw[thick,rounded corners,color = ForestGreen](5/2, -3)--(5/2, -7/2)--(3, -7/2);
				\draw[thick,rounded corners,color = ForestGreen](3, -7/2)--(4, -7/2);
				\draw[thick,rounded corners,color = ForestGreen](7/2, -3)--(7/2, -4);
				\draw[thick,rounded corners,color = ForestGreen](4, -7/2)--(5, -7/2);
				\draw[thick,rounded corners,color = ForestGreen](7/2, -4)--(7/2, -9/2)--(4, -9/2);
				\draw[thick,rounded corners,color = ForestGreen](4, -9/2)--(5, -9/2);
				\node at (1/2, 1/2){1};
				\node at (11/2, -1/2){3};
				\node at (3/2, 1/2){2};
				\node at (11/2, -3/2){2};
				\node at (5/2, 1/2){3};
				\node at (11/2, -5/2){5};
				\node at (7/2, 1/2){4};
				\node at (11/2, -7/2){1};
				\node at (9/2, 1/2){5};
				\node at (11/2, -9/2){4};
			\end{tikzpicture}
			\]\[
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (5, -5);
				\draw[color = black, thick] (0,0) rectangle (5, -5);
				\draw[thick,rounded corners,color = ForestGreen](1/2, 0)--(1/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](3/2, 0)--(3/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](5/2, 0)--(5/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](7/2, 0)--(7/2, -1/2)--(4, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](4, -1/2)--(5, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](9/2, 0)--(9/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](1/2, -1)--(1/2, -3/2)--(1, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](1, -3/2)--(2, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](3/2, -1)--(3/2, -2);
				\draw[thick,rounded corners,color = ForestGreen](2, -3/2)--(3, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](5/2, -1)--(5/2, -2);
				\draw[thick,rounded corners,color = ForestGreen](3, -3/2)--(4, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](4, -3/2)--(5, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](9/2, -1)--(9/2, -2);
				\draw[thick,rounded corners,color = ForestGreen](3/2, -2)--(3/2, -5/2)--(2, -5/2);
				\draw[thick,rounded corners,color = ForestGreen](2, -5/2)--(3, -5/2);
				\draw[thick,rounded corners,color = ForestGreen](5/2, -2)--(5/2, -3);
				\draw[thick,rounded corners,color = ForestGreen](7/2, -3)--(7/2, -5/2)--(3, -5/2);
				\draw[thick,rounded corners,color = ForestGreen](9/2, -2)--(9/2, -5/2)--(5, -5/2);
				\draw[thick,rounded corners,color = ForestGreen](5/2, -3)--(5/2, -7/2)--(3, -7/2);
				\draw[thick,rounded corners,color = ForestGreen](3, -7/2)--(4, -7/2);
				\draw[thick,rounded corners,color = ForestGreen](7/2, -3)--(7/2, -4);
				\draw[thick,rounded corners,color = ForestGreen](4, -7/2)--(5, -7/2);
				\draw[thick,rounded corners,color = ForestGreen](7/2, -4)--(7/2, -9/2)--(4, -9/2);
				\draw[thick,rounded corners,color = ForestGreen](4, -9/2)--(5, -9/2);
				\node at (1/2, 1/2){1};
				\node at (11/2, -1/2){4};
				\node at (3/2, 1/2){2};
				\node at (11/2, -3/2){1};
				\node at (5/2, 1/2){3};
				\node at (11/2, -5/2){5};
				\node at (7/2, 1/2){4};
				\node at (11/2, -7/2){2};
				\node at (9/2, 1/2){5};
				\node at (11/2, -9/2){3};
			\end{tikzpicture}
			\hspace{2em}
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (5, -5);
				\draw[color = black, thick] (0,0) rectangle (5, -5);
				\draw[thick,rounded corners,color = ForestGreen](1/2, 0)--(1/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](3/2, 0)--(3/2, -1/2)--(2, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](2, -1/2)--(3, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](5/2, 0)--(5/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](3, -1/2)--(4, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](7/2, 0)--(7/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](4, -1/2)--(5, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](9/2, 0)--(9/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](1/2, -1)--(1/2, -2);
				\draw[thick,rounded corners,color = ForestGreen](5/2, -1)--(5/2, -2);
				\draw[thick,rounded corners,color = ForestGreen](7/2, -1)--(7/2, -3/2)--(4, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](4, -3/2)--(5, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](9/2, -1)--(9/2, -2);
				\draw[thick,rounded corners,color = ForestGreen](1/2, -2)--(1/2, -5/2)--(1, -5/2);
				\draw[thick,rounded corners,color = ForestGreen](1, -5/2)--(2, -5/2);
				\draw[thick,rounded corners,color = ForestGreen](2, -5/2)--(3, -5/2);
				\draw[thick,rounded corners,color = ForestGreen](5/2, -2)--(5/2, -3);
				\draw[thick,rounded corners,color = ForestGreen](7/2, -3)--(7/2, -5/2)--(3, -5/2);
				\draw[thick,rounded corners,color = ForestGreen](9/2, -2)--(9/2, -5/2)--(5, -5/2);
				\draw[thick,rounded corners,color = ForestGreen](5/2, -3)--(5/2, -7/2)--(3, -7/2);
				\draw[thick,rounded corners,color = ForestGreen](3, -7/2)--(4, -7/2);
				\draw[thick,rounded corners,color = ForestGreen](7/2, -3)--(7/2, -4);
				\draw[thick,rounded corners,color = ForestGreen](4, -7/2)--(5, -7/2);
				\draw[thick,rounded corners,color = ForestGreen](7/2, -4)--(7/2, -9/2)--(4, -9/2);
				\draw[thick,rounded corners,color = ForestGreen](4, -9/2)--(5, -9/2);
				\node at (1/2, 1/2){1};
				\node at (11/2, -1/2){2};
				\node at (3/2, 1/2){2};
				\node at (11/2, -3/2){4};
				\node at (5/2, 1/2){3};
				\node at (11/2, -5/2){5};
				\node at (7/2, 1/2){4};
				\node at (11/2, -7/2){1};
				\node at (9/2, 1/2){5};
				\node at (11/2, -9/2){3};
			\end{tikzpicture}
			\hspace{2em}
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (5, -5);
				\draw[color = black, thick] (0,0) rectangle (5, -5);
				\draw[thick,rounded corners,color = ForestGreen](1/2, 0)--(1/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](3/2, 0)--(3/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](5/2, 0)--(5/2, -1/2)--(3, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](3, -1/2)--(4, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](7/2, 0)--(7/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](4, -1/2)--(5, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](9/2, 0)--(9/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](1/2, -1)--(1/2, -2);
				\draw[thick,rounded corners,color = ForestGreen](3/2, -1)--(3/2, -3/2)--(2, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](5/2, -2)--(5/2, -3/2)--(2, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](7/2, -1)--(7/2, -3/2)--(4, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](4, -3/2)--(5, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](9/2, -1)--(9/2, -2);
				\draw[thick,rounded corners,color = ForestGreen](1/2, -2)--(1/2, -5/2)--(1, -5/2);
				\draw[thick,rounded corners,color = ForestGreen](1, -5/2)--(2, -5/2);
				\draw[thick,rounded corners,color = ForestGreen](2, -5/2)--(3, -5/2);
				\draw[thick,rounded corners,color = ForestGreen](5/2, -2)--(5/2, -3);
				\draw[thick,rounded corners,color = ForestGreen](7/2, -3)--(7/2, -5/2)--(3, -5/2);
				\draw[thick,rounded corners,color = ForestGreen](9/2, -2)--(9/2, -5/2)--(5, -5/2);
				\draw[thick,rounded corners,color = ForestGreen](5/2, -3)--(5/2, -7/2)--(3, -7/2);
				\draw[thick,rounded corners,color = ForestGreen](3, -7/2)--(4, -7/2);
				\draw[thick,rounded corners,color = ForestGreen](7/2, -3)--(7/2, -4);
				\draw[thick,rounded corners,color = ForestGreen](4, -7/2)--(5, -7/2);
				\draw[thick,rounded corners,color = ForestGreen](7/2, -4)--(7/2, -9/2)--(4, -9/2);
				\draw[thick,rounded corners,color = ForestGreen](4, -9/2)--(5, -9/2);
				\node at (1/2, 1/2){1};
				\node at (11/2, -1/2){3};
				\node at (3/2, 1/2){2};
				\node at (11/2, -3/2){4};
				\node at (5/2, 1/2){3};
				\node at (11/2, -5/2){5};
				\node at (7/2, 1/2){4};
				\node at (11/2, -7/2){1};
				\node at (9/2, 1/2){5};
				\node at (11/2, -9/2){2};
			\end{tikzpicture}
			\hspace{2em}
			\begin{tikzpicture}[x = 1.25em,y = 1.25em]
				\draw[step = 1,gray, very thin] (0,0) grid (5, -5);
				\draw[color = black, thick] (0,0) rectangle (5, -5);
				\draw[thick,rounded corners,color = ForestGreen](1/2, 0)--(1/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](3/2, 0)--(3/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](5/2, 0)--(5/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](7/2, 0)--(7/2, -1/2)--(4, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](4, -1/2)--(5, -1/2);
				\draw[thick,rounded corners,color = ForestGreen](9/2, 0)--(9/2, -1);
				\draw[thick,rounded corners,color = ForestGreen](1/2, -1)--(1/2, -2);
				\draw[thick,rounded corners,color = ForestGreen](3/2, -1)--(3/2, -3/2)--(2, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](2, -3/2)--(3, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](5/2, -1)--(5/2, -2);
				\draw[thick,rounded corners,color = ForestGreen](3, -3/2)--(4, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](4, -3/2)--(5, -3/2);
				\draw[thick,rounded corners,color = ForestGreen](9/2, -1)--(9/2, -2);
				\draw[thick,rounded corners,color = ForestGreen](1/2, -2)--(1/2, -5/2)--(1, -5/2);
				\draw[thick,rounded corners,color = ForestGreen](1, -5/2)--(2, -5/2);
				\draw[thick,rounded corners,color = ForestGreen](2, -5/2)--(3, -5/2);
				\draw[thick,rounded corners,color = ForestGreen](5/2, -2)--(5/2, -3);
				\draw[thick,rounded corners,color = ForestGreen](7/2, -3)--(7/2, -5/2)--(3, -5/2);
				\draw[thick,rounded corners,color = ForestGreen](9/2, -2)--(9/2, -5/2)--(5, -5/2);
				\draw[thick,rounded corners,color = ForestGreen](5/2, -3)--(5/2, -7/2)--(3, -7/2);
				\draw[thick,rounded corners,color = ForestGreen](3, -7/2)--(4, -7/2);
				\draw[thick,rounded corners,color = ForestGreen](7/2, -3)--(7/2, -4);
				\draw[thick,rounded corners,color = ForestGreen](4, -7/2)--(5, -7/2);
				\draw[thick,rounded corners,color = ForestGreen](7/2, -4)--(7/2, -9/2)--(4, -9/2);
				\draw[thick,rounded corners,color = ForestGreen](4, -9/2)--(5, -9/2);
				\node at (1/2, 1/2){1};
				\node at (11/2, -1/2){4};
				\node at (3/2, 1/2){2};
				\node at (11/2, -3/2){2};
				\node at (5/2, 1/2){3};
				\node at (11/2, -5/2){5};
				\node at (7/2, 1/2){4};
				\node at (11/2, -7/2){1};
				\node at (9/2, 1/2){5};
				\node at (11/2, -9/2){3};
			\end{tikzpicture}
